Benchmarking World-Model Learning with Environment-Level Queries

World models are central to building AI agents capable of flexible reasoning and planning. Yet current evaluations (i) test only properties measurable from observed interactions, such as next-frame prediction or task return, and (ii) do not test whether a learned model supports diverse queries about the environment. In contrast, humans build $\textit{general-purpose}$ models that can answer many different questions about an environment$\unicode{x2014}$including questions that require understanding global structure and counterfactual consequences. We propose $\textit{WorldTest}$: a protocol for evaluating whether agents learn models that support multiple $\textit{environment-level queries}\unicode{x2014}$questions whose answers depend on properties of the full environment, not just observed trajectories. Individually, these queries can target properties (e.g., reachability or the effects of interventions) that no single rollout distribution determines. Collectively, they assess model generality across query types. We instantiate WorldTest as $\textit{AutumnBench}$, a benchmark of 43 interactive grid-world environments and 129 tasks across three query families for both humans and learning agents. Experiments with 517 human participants and five frontier models show that humans substantially outperform these models, a gap we attribute to differences in exploration and belief updating. AutumnBench provides a framework for evaluating world-model learning in grid-world environments with environment-level queries, and WorldTest provides a template for extending such evaluations to richer domains.

==> new_plots/actions_between_resets_violin.tex <==
% Do not externalize the next plot
% \tikzset{external/export next=false}
\pgfplotsset{width=\linewidth, height=0.75\linewidth}
\tikzsetnextfilename{actions_between_resets_violin}
\begin{tikzpicture}
  \tikzpicturedependsonfile{new_plots/actions_between_resets_violin.tex}
  \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
  \violinsetoptions[
    averages,
    data points,
    scaled,
  ]{
    xmin=0,xmax=6.5,
    ymin=-0.1,ymax=6,
    ytick distance=1,
    % ggplot-like styling
    grid=none,
    axis background/.style={fill=PlotBackground},
    axis lines=left,
    axis line style={draw=none},
    tick style={draw=none},
    x axis line style={draw=none},
    y axis line style={draw=none},
  }
  \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\scriptsize}}
  % \violinplot[%
  %   color=PerfOThree,
  %   index={value},
  %   label={o3},
  %   relative position=1,
  %   col sep=comma,
  %   dataset size=1pt,
  %   dataset mark=*,
  %   dataset fill=black!50!white,
  %   dataset fill opacity=0.5,
  %   dataset opacity=1.0,
  %   average mark=x,
  %   average size=5pt,
  %   dataset jitter=0.001,
  % ]{new_plots/data/actions_between_resets_distribution_violin/o3.csv}
  \violinplot[%
    color=PerfClaude,
    index={value},
    label={claude-4-sonnet},
    relative position=2.5,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
  ]{new_plots/data/actions_between_resets_distribution_violin/claude-4-sonnet.csv}
  \violinplot[%
    color=PerfGemini,
    index={value},
    label={gemini-2.5-pro},
    relative position=4,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
    samples=30,
  ]{new_plots/data/actions_between_resets_distribution_violin/gemini-2.5-pro.csv}
  \violinplot[%
    color=PerfHuman,
    index={value},
    label={human},
    relative position=5.5,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
    samples=30,
  ]{new_plots/data/actions_between_resets_distribution_violin/human.csv}
\end{tikzpicture}

==> new_plots/actions_distribution.tex <==
% Auto-generated PGFPlots template — grouped vertical bars (ggplot-like)
% Ensure required packages when included standalone in lint/preview
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Data: new_plots/data/score_by_task_type_mean_wide.csv
\begingroup
% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\PerfTaskPlotWidth}{.82\linewidth}
\newcommand{\PerfTaskPlotHeight}{5em}
% typography
\newcommand{\PerfTaskFont}{\scriptsize}
\newcommand{\PerfTaskXFont}{\tiny}
% bar geometry
\setlength{\PerfTaskBarWidth}{4pt}
\setlength{\PerfTaskBarSep}{4.4pt} % reduce shift to avoid overlap across groups
% margins
\newcommand{\PerfTaskEnlargeX}{0.1}
\newcommand{\PerfTaskEnlargeY}{0.04}
% ---------------------------------

% color palette provided centrally in main.tex: PerfClaude, PerfGemini, PerfHuman, PerfOThree, PerfAutumnSim

% load combined mean+SEM table (wide)
\pgfplotstableread[col sep=comma]{new_plots/data/action_fractions_by_agent.csv}{\perftablesrc}

\tikzsetnextfilename{actions_distribution}
\begin{tikzpicture}[baseline={(current axis.south)}]
      \tikzpicturedependsonfile{new_plots/actions_distribution.tex}
      \begin{axis}[
                  % title={Mean Score by Task Type and Agent},
                  ylabel={Action Distribution},
                  tick label style={font=\PerfTaskFont},
                  xticklabel style={font=\PerfTaskXFont, rotate=20, anchor=east},
                  xtick=data,
                  % modern, ggplot-like styling
                  grid=none,
                  axis background/.style={fill=PlotBackground},
                  clip=true,
                  axis lines=left,
                  axis line style={draw=none},
                  x axis line style={draw=none},
                  axis y line*=left,
                  y axis line style={draw=black, -, xshift=0pt},
                  tick style={draw=none},
                  ytick style={draw=black, xshift=-1pt},
                  yticklabel style={xshift=-1pt},
                  ytick pos=left,
                  tick align=outside,
                  legend style={font=\PerfTaskFont, draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
                  legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);},
                  % legend has four columns
                  legend columns=4,
                  label style={font=\PerfTaskFont},
                  title style={font=\PerfTaskFont},
                  scale only axis=true,
                  width=\PerfTaskPlotWidth,
                  height=\PerfTaskPlotHeight,
                  ymin=0,
                  ymax=1,
                  ytick distance=1,
                  unbounded coords=discard,
                  symbolic x coords={o3, claude-4-sonnet, gemini-2.5-pro, gemini-2.5-flash, qwen3-235b-a22b-thinking-2507, human},
                  bar width=\PerfTaskBarWidth,
                  enlarge x limits=\PerfTaskEnlargeX,
                  enlarge y limits=false,
            ]
            % grouped vertical bars per task type with error bars (SEM)
            % frac_clicks,frac_arrows,frac_resets,frac_noops
            % Center 4 bars: shifts are -1.5, -0.5, +0.5, +1.5 times PerfTaskBarSep
            \addplot+[ybar, bar shift=\dimexpr-1.5\PerfTaskBarSep\relax, draw=none, fill=PerfClicks, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=-1.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=-1.5\PerfTaskBarSep}]
            table [x={agent}, y={frac_clicks}, y error=sem_clicks,
                        row predicate/.code={\edef\tempa{\thisrow{agent}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            \addplot+[ybar, bar shift=\dimexpr-0.5\PerfTaskBarSep\relax, draw=none, fill=PerfArrows, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=-0.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=-0.5\PerfTaskBarSep}]
            table [x={agent}, y={frac_arrows}, y error=sem_arrows,
                        row predicate/.code={\edef\tempa{\thisrow{agent}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            \addplot+[ybar, bar shift=\dimexpr+0.5\PerfTaskBarSep\relax, draw=none, fill=PerfResets, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=0.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=0.5\PerfTaskBarSep}]
            table [x={agent}, y={frac_resets}, y error=sem_resets,
                        row predicate/.code={\edef\tempa{\thisrow{agent}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            \addplot+[ybar, bar shift=\dimexpr+1.5\PerfTaskBarSep\relax, draw=none, fill=PerfNoops, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=1.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=1.5\PerfTaskBarSep}]
            table [x={agent}, y={frac_noops}, y error=sem_noops,
                        row predicate/.code={\edef\tempa{\thisrow{agent}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfClicks}}\addlegendentry{clicks}
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfArrows}}\addlegendentry{arrows}
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfResets}}\addlegendentry{resets}
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfNoops}}\addlegendentry{no-ops}
      \end{axis}
\end{tikzpicture}
\endgroup


==> new_plots/auc_by_env_violin.tex <==
\pgfplotsset{width=\linewidth, height=0.75\linewidth}
\begin{tikzpicture}
      \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
      \violinsetoptions[
            averages,
            data points,
            scaled,
      ]{
            xmin=0,xmax=6.5,
            ymin=-0.1,ymax=1.1,
            ytick distance=1,
            % ggplot-like styling
            grid=none,
            axis background/.style={fill=PlotBackground},
            axis lines=left,
            axis line style={draw=none},
            tick style={draw=none},
            x axis line style={draw=none},
            axis y line*=left,
            y axis line style={draw=black, -, xshift=-3pt},
            ytick style={draw=black, xshift=-3pt},
            yticklabel style={xshift=-3pt},
            ytick pos=left,
            tick align=outside,
            % ylabel={Score},
      }
      \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\scriptsize}}
      \violinplot[%
            color=PerfOThree,
            index={o3},
            label={o3},
            relative position=1,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfClaude,
            index={claude-4-sonnet},
            label={claude-4-sonnet},
            relative position=2.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfGemini,
            index={gemini-2.5-pro},
            label={gemini-2.5-pro},
            relative position=4,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfHuman,
            index={human},
            label={human},
            relative position=5.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
\end{tikzpicture}

==> new_plots/auc_by_env_violin_no_yaxis.tex <==
\tikzsetnextfilename{auc_by_env_violin_no_yaxis}
% \makeatletter
% \@ifundefined{tikzexternaldisable}{}{\tikzexternaldisable}
% \makeatother
\begin{tikzpicture}[baseline={(current bounding box.north)}]
      \pgfplotsset{width=1.28\linewidth, height=0.8\linewidth}
      \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
      \pgfplotsset{every axis y label/.append style={font=\scriptsize, at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt}}
      \violinsetoptions[
            averages,
            data points,
            scaled,
      ]{
            xmin=0,xmax=9.0,
            ymin=-0.1,ymax=1.1,
            ytick distance=1,
            % ggplot-like styling
            grid=none,
            axis background/.style={fill=PlotBackground},
            axis lines=left,
            axis line style={draw=none},
            tick style={draw=none},
            x axis line style={draw=none},
            axis y line*=left,
            y axis line style={draw=black, -, xshift=-3pt},
            ytick style={draw=black, xshift=-3pt},
            yticklabel style={xshift=-1pt},
            ytick pos=left,
            tick align=outside,
            major tick length=2pt,
            ylabel={AUC},
      }
      \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\tiny, yshift=-5pt}}
      \violinplot[%
            color=PerfOThree,
            index={o3},
            label={o3},
            relative position=1,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfClaude,
            index={claude-4-sonnet},
            label={claude-4-sonnet},
            relative position=2.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfGemini,
            index={gemini-2.5-pro},
            label={gemini-2.5-pro},
            relative position=4,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfGeminiFlash,
            index={gemini-2.5-flash},
            label={gemini-2.5-flash},
            relative position=5.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfQwen,
            index={qwen3-235b-a22b-thinking-2507},
            label={qwen3-235b-a22b-thinking-2507},
            relative position=7,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfHuman,
            index={human},
            label={human},
            relative position=8.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
\end{tikzpicture}
\makeatletter
\@ifundefined{tikzexternalenable}{}{\tikzexternalenable}
\makeatother


==> new_plots/avg_actions_between_resets.tex <==
% Auto-generated PGFPlots template — grouped horizontal bars
% Data: new_plots/data/avg_actions_between_resets_wide.csv

% ------- configurable knobs -------
% overall size
\newcommand{\AABRPlotWidth}{0.6\linewidth}
% compute plot height from bin size and number of categories
\newlength{\AABRBinHeight} \setlength{\AABRBinHeight}{8pt} % vertical space allocated per category
\newcommand{\AABRNumCats}{43} % update if symbolic y list changes
\newcommand{\AABRPlotHeight}{\dimexpr \AABRNumCats\AABRBinHeight\relax}
% typography
\newcommand{\AABRFont}{\scriptsize}
\newcommand{\AABRYFont}{\tiny}
% bar geometry
\newlength{\AABRBarWidth} \setlength{\AABRBarWidth}{2pt}
\newlength{\AABRBarSep}   \setlength{\AABRBarSep}{\AABRBarWidth} % center-to-center spacing so adjacent bars touch
% margins around data to create visual breathing room
\newcommand{\AABREnlargeY}{0.03}
\newcommand{\AABREnlargeX}{0.04}
% ---------------------------------

\begin{tikzpicture}
      \begin{axis}[
                  title={Average Actions Between Resets},
                  xlabel={Actions (symlog recommended)},
                  tick label style={font=\AABRFont},
                  yticklabel style={font=\AABRYFont},
                  ytick=data,
                  % modern, ggplot-like styling
                  grid=none,
                  axis background/.style={fill={rgb,255:red,243; green,246; blue,255}}, % very light blue
                  axis lines=left,
                  axis line style={draw=black!50,-},
                  x axis line style={-},
                  y axis line style={-},
                  tick style={draw=none},
                  legend style={font=\AABRFont, draw=none, fill=none},
                  legend pos=outer north east,
                  label style={font=\AABRFont},
                  title style={font=\AABRFont},
                  width=\AABRPlotWidth,
                  height=\AABRPlotHeight,
                  xmin=0,
                  symbolic y coords={ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind},
                  yticklabel={\expandafter\obfsname\expandafter{\tick}},
                  y dir=reverse,
                  bar width=\AABRBarWidth,
                  enlarge y limits=\AABREnlargeY,
                  enlarge x limits={upper, value=\AABREnlargeX},
            ]
            % grouped bars per environment with distinct, ggplot-like colors
            \addplot+[xbar, bar shift=\dimexpr-1\AABRBarSep\relax, draw=none, mark=none, fill={rgb,255:red,86; green,180; blue,233}] table [x=claude-4-sonnet, y=environment, col sep=comma] {new_plots/data/avg_actions_between_resets_wide.csv};
            \addplot+[xbar, bar shift=\dimexpr 0\AABRBarSep\relax, draw=none, mark=none, fill={rgb,255:red,230; green,159; blue,0}]   table [x=gemini-2.5-pro, y=environment, col sep=comma] {new_plots/data/avg_actions_between_resets_wide.csv};
            \addplot+[xbar, bar shift=\dimexpr 1\AABRBarSep\relax, draw=none, mark=none, fill={rgb,255:red,0;   green,158; blue,115}] table [x=human, y=environment, col sep=comma] {new_plots/data/avg_actions_between_resets_wide.csv};
            \legend{{claude-4-sonnet}, {gemini-2.5-pro}, {human}}
      \end{axis}
\end{tikzpicture}


==> new_plots/coverage_by_source.tex <==
% Auto-generated PGFPlots template — single-series vertical bars (ggplot-like)
% Ensure required packages when included standalone in lint/preview
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Data: new_plots/data/coverage_by_source.csv

\begingroup

% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\CoveragePlotWidth}{0.5\linewidth}
\newcommand{\CoveragePlotHeight}{16em}
% typography
\newcommand{\CoverageFont}{\scriptsize}
\newcommand{\CoverageXFont}{\tiny}
% bar geometry
\newlength{\CoverageBarWidth} \setlength{\CoverageBarWidth}{9pt}
% margins
\newcommand{\CoverageEnlargeX}{0.25}
\newcommand{\CoverageEnlargeY}{0.04}
% ---------------------------------

% load table
\pgfplotstableread[col sep=comma]{new_plots/data/coverage_by_source.csv}\coveragetable
\tikzsetnextfilename{coverage_by_source}
\begin{tikzpicture}[]
  \begin{axis}[
      % title={Coverage Ratio by Agent},
      % ylabel={Coverage Ratio},
      tick label style={font=\CoverageFont},
      xticklabel style={font=\CoverageXFont, rotate=20, anchor=east},
      xtick=data,
      % modern, ggplot-like styling
      grid=none,
      axis background/.style={fill={rgb,255:red,243; green,246; blue,255}},
      axis lines=left,
      axis line style={draw=none},
      x axis line style={draw=none},
      y axis line style={draw=none},
      tick style={draw=none},
      label style={font=\CoverageFont},
      title style={font=\CoverageFont},
      width=\CoveragePlotWidth,
      height=\CoveragePlotHeight,
      ymin=0,
      ytick distance=1,
      restrict y to domain*=0:1.05,
      unbounded coords=discard,
      symbolic x coords={o3, claude-4-sonnet, gemini-2.5-pro, human},
      bar width=\CoverageBarWidth,
      enlarge x limits=\CoverageEnlargeX,
      enlarge y limits={upper, value=\CoverageEnlargeY},
    ]
    % standard single-series bar plot with SEM error bars
    \addplot+[ybar, draw=none, fill={rgb,255:red,86; green,180; blue,233}, mark=none,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=black!40, line width=0.5pt},
      error mark=|,
      error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt}
    ] table [
        x=source, y=mean, y error=sem,
        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}
      ] {\coveragetable};
  \end{axis}
\end{tikzpicture}

\endgroup


==> new_plots/env_lines_bicolor__cost_vs_score.tex <==
% Ensure required packages if compiled standalone
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Needed for named paths and fill-between ribbons
\usetikzlibrary{intersections,plotmarks,calc,arrows.meta}
\usepgfplotslibrary{fillbetween}
% Data: new_plots/data/env_lines_bicolor__cost_vs_score__increasing.csv, ...__non_increasing.csv
\begingroup
% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\PerfTaskPlotWidth}{0.82\linewidth}
\newcommand{\PerfTaskPlotHeight}{10.5em}
% typography
\newcommand{\PerfTaskFont}{\scriptsize}
\newcommand{\PerfTaskXFont}{\tiny}
% much smaller font for leader notes
\newcommand{\PerfLeaderFont}{\fontsize{5}{5}\selectfont}
\newcommand{\LegendClamp}[1]{\makebox[10em][l]{#1}}
% margins
\newcommand{\PerfTaskEnlargeX}{0.02}
\newcommand{\PerfTaskEnlargeY}{0.02}
% ---------------------------------

% Disable externalization for this figure to avoid shell-escape requirement
% (remove these two lines to re-enable externalization if running with -shell-escape)
\tikzsetnextfilename{env_lines_bicolor__cost_vs_score}
% Ensure externalization is disabled locally if globally enabled
\makeatletter
\@ifundefined{tikzexternaldisable}{}{\tikzexternaldisable}
\makeatother
\begin{tikzpicture}[]
  % Load data
  \pgfplotstableread[col sep=comma]{new_plots/data/env_lines_bicolor__cost_vs_score__increasing.csv}{\inc}
  \pgfplotstableread[col sep=comma]{new_plots/data/env_lines_bicolor__cost_vs_score__non_increasing.csv}{\noninc}
  % X-range with extra padding left/right of data
  \def\xminCost{0.1}
  \def\xmaxCost{18}


  \begin{axis}[
      width=\PerfTaskPlotWidth,
      height=\PerfTaskPlotHeight,
      xmin=\xminCost, xmax=\xmaxCost,
      ymin=0, ymax=1,
      xmode=log,
      log basis x=10,
      % xlabel and ylabel removed for compactness
      xlabel={Cost (USD)},
      ylabel={Score},
      % modern, ggplot-like styling
      tick label style={font=\PerfTaskFont},
      label style={font=\PerfTaskFont},
      title style={font=\PerfTaskFont},
      grid=none,
      grid style={opacity=0.15},
      axis lines=left,
      axis line style={},
      axis x line*=bottom,
      x axis line style={draw=black, -},
      axis y line*=left,
      y axis line style={draw=black, -, xshift=-3pt},
      scaled y ticks=false,
      ytick={0,1},
      minor y tick num=0,
      xtick={0.1,1,10},
      xticklabels={\$0.1,\$1,\$10},
      x tick label style={yshift=2pt},
      major tick length=2pt,
      minor x tick num=0,
      axis background/.style={fill=PlotBackground},
      ytick pos=left,
      tick align=outside,
      ytick style={draw=none},
      xtick style={draw=black, line width=0.3pt},
      tick style={draw=none},
      clip=false,
      legend style={font=\PerfTaskFont, draw=none, fill=none, at={(0.5,1.08)}, anchor=south, legend cell align=left, legend columns=3},
      unbounded coords=discard,
    ]
    % Legend entries (two rows above the plot) — place qwen on second row
    \addlegendimage{only marks, mark=*, mark size=1.2pt, mark options={draw=black, fill=black}}
    \addlegendentry{gemini-2.5-flash}
    \addlegendimage{only marks, mark=diamond*, mark size=1.6pt, mark options={draw=black, fill=black}}
    \addlegendentry{claude-4-sonnet}
    \addlegendimage{only marks, mark=pentagon*, mark size=1.6pt, mark options={draw=black, fill=black}}
    \addlegendentry{gemini-2.5-pro}
    \addlegendimage{only marks, mark=square*, mark size=1.2pt, mark options={draw=black, fill=black}}
    \addlegendentry{o3}
    \addlegendimage{only marks, mark=triangle*, mark size=1.6pt, mark options={draw=black, fill=black}}
    \addlegendentry{\LegendClamp{qwen3-235b-a22b-thinking-2507}}
    % Human baseline
    \addplot[domain=\xminCost:\xmaxCost, samples=2, dashed, line width=1pt, color=PerfHuman, forget plot] {0.935210};
    % (label moved later to draw on top)

    % Increasing line and ribbon (blue)
    \addplot+[name path=inc_hi, no marks, draw=none]
    table[x=cost,y=y_hi]{\inc};
    \addplot+[name path=inc_lo, no marks, draw=none]
    table[x=cost,y=y_lo]{\inc};
    \addplot[fill=PerfMFP, fill opacity=0.18] fill between[of=inc_lo and inc_hi];
    \addplot+[no marks, draw=PerfMFP, line width=1.0pt, forget plot]
    table[x=cost,y=y_mean]{\inc};
    % node[pos=0.76, above, font=\PerfTaskFont, text=PerfMFP] {inc};
    % Increasing: model-specific markers (with shapes)
    % gemini-2.5-flash (circle) — smaller
    \addplot+[only marks, mark=*, mark size=1.0pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(0.183,0.14517658781565737)};
    % qwen3-235b-a22b-thinking-2507 (triangle) — bigger
    \addplot+[only marks, mark=triangle*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.226,0.1795227416072176)};
    % gemini-2.5-pro (pentagon) — bigger
    \addplot+[only marks, mark=pentagon*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.59,0.3055555555555555)};
    % claude-4-sonnet (diamond) — bigger
    \addplot+[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.837,0.2916666666666667)};
    % o3 (square) — smaller
    \addplot+[only marks, mark=square*, mark size=1.0pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(11.667,0.4257670506431646)};
    % Point labels removed to reduce clutter; legend now maps shapes to models

    % Non-increasing line and ribbon (red)
    \addplot+[name path=noninc_hi, no marks, draw=none]
    table[x=cost,y=y_hi]{\noninc};
    \addplot+[name path=noninc_lo, no marks, draw=none]
    table[x=cost,y=y_lo]{\noninc};
    \addplot[fill={rgb,1:red,0.776;green,0.157;blue,0.157}, fill opacity=0.18] fill between[of=noninc_lo and noninc_hi];
    \addplot+[no marks, draw={rgb,1:red,0.776;green,0.157;blue,0.157}, densely dotted, line width=.6pt, forget plot]
    table[x=cost,y=y_mean]{\noninc};
    % node[pos=0.76, above, font=\PerfTaskFont, text={rgb,1:red,0.776;green,0.157;blue,0.157}] {dec};
    % Non-increasing: model-specific markers (same shapes)
    % gemini-2.5-flash (circle) — smaller
    \addplot+[only marks, mark=*, mark size=1.0pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(0.183,0.26781808335868523)};
    % qwen3-235b-a22b-thinking-2507 (triangle) — bigger
    \addplot+[only marks, mark=triangle*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.226,0.12957935825819258)};
    % gemini-2.5-pro (pentagon) — bigger
    \addplot+[only marks, mark=pentagon*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.59,0.19298245614035087)};
    % claude-4-sonnet (diamond) — bigger
    \addplot+[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(1.837,0.07017543859649122)};
    % o3 (square) — smaller
    \addplot+[only marks, mark=square*, mark size=1.0pt, mark options={draw=black, fill=black}, forget plot]
    coordinates {(11.667,0.08549315606427191)};
    % Label at the right end of the human baseline (drawn last and positioned relative to axis box)
    \node[anchor=north east, font=\PerfTaskFont, text=PerfHuman] at (axis description cs:0.98,0.95) {Avg. human score ($0.935$)};
    % In-plot overlay legend for line sets
    \node[anchor=north west, font=\PerfTaskFont, fill opacity=0, text opacity=1,
      rounded corners=0.5pt, inner sep=2pt] at (axis description cs:0.02,0.8) {
      \begin{tikzpicture}[baseline, x=1em, y=1em]
        \draw[draw=PerfMFP, line width=1pt] (0,0) -- (2,0);
        \node[anchor=west] at (2.1,0) {SetA};
        \draw[draw={rgb,1:red,0.776;green,0.157;blue,0.157}, densely dotted, line width=1pt] (0,-0.9) -- (2,-0.9);
        \node[anchor=west] at (2.1,-0.9) {SetB};
      \end{tikzpicture}
    };
    % (leader notes removed in favor of a compact legend above)
  \end{axis}
  % Re-enable externalization if it was globally enabled
  \makeatletter
  \@ifundefined{tikzexternalenable}{}{\tikzexternalenable}
  \makeatother
\end{tikzpicture}
\endgroup


==> new_plots/feature_importance_corr.tex <==
% Auto-generated PGFPlots template — grouped horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/feature_importance_corr_wide.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Correlation with Score by Feature},
    xlabel={Pearson r},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xmin=0,
    symbolic y coords={ grid_size, num_fn_defns, num_latent_vars, num_obj_defn, num_on_clauses, num_unique_colors, program_length },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=claude-4-sonnet, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/feature_importance_corr_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=gemini-2.5-pro, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/feature_importance_corr_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=human, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/feature_importance_corr_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=o3, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/feature_importance_corr_wide.csv};
    \legend{{claude-4-sonnet}, {gemini-2.5-pro}, {human}, {o3}}
  \end{axis}
\end{tikzpicture}


==> new_plots/final_perplexity_by_env_violin.tex <==
\pgfplotsset{width=\linewidth, height=0.75\linewidth}
\tikzsetnextfilename{final_perplexity_by_env_violin}
\begin{tikzpicture}
  \tikzpicturedependsonfile{new_plots/final_perplexity_by_env_violin.tex}
  \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
  \violinsetoptions[
    averages,
    data points,
    scaled,
  ]{
    xmin=0,xmax=6.5,
    ymin=-0.1,ymax=1.1,
    ytick distance=1,
    % ggplot-like styling
    grid=none,
    axis background/.style={fill=PlotBackground},
    axis lines=left,
    axis line style={draw=none},
    tick style={draw=none},
    x axis line style={draw=none},
    axis y line*=left,
    y axis line style={draw=black, -, xshift=-3pt},
    ytick style={draw=black, xshift=-3pt},
    yticklabel style={xshift=-3pt},
    ytick pos=left,
    tick align=outside,
  }
  \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\scriptsize}}
  \violinplot[%
    color=PerfOThree,
    index={o3},
    label={o3},
    relative position=1,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
  ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
  \violinplot[%
    color=PerfClaude,
    index={claude-4-sonnet},
    label={claude-4-sonnet},
    relative position=2.5,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
  ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
  \violinplot[%
    color=PerfGemini,
    index={gemini-2.5-pro},
    label={gemini-2.5-pro},
    relative position=4,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
  ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
  \violinplot[%
    color=PerfHuman,
    index={human},
    label={human},
    relative position=5.5,
    col sep=comma,
    dataset size=1pt,
    dataset mark=*,
    dataset fill=black!50!white,
    dataset fill opacity=0.5,
    dataset opacity=0,
    average mark=o,
    average size=2pt,
    dataset jitter=0.001,
  ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
\end{tikzpicture}

==> new_plots/final_perplexity_by_env_violin_no_yaxis.tex <==
\tikzsetnextfilename{final_perplexity_by_env_violin_no_yaxis}
\begin{tikzpicture}[baseline={(current bounding box.north)}]
      \pgfplotsset{width=1.28\linewidth, height=0.8\linewidth}
      \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
      \pgfplotsset{every axis y label/.append style={font=\scriptsize, at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt}}
      \tikzpicturedependsonfile{new_plots/final_perplexity_by_env_violin_no_yaxis.tex}
      \violinsetoptions[
            averages,
            data points,
            scaled,
      ]{
            xmin=0,xmax=9.0,
            ymin=-0.1,ymax=1.1,
            ytick distance=1,
            % ggplot-like styling
            grid=none,
            axis background/.style={fill=PlotBackground},
            axis lines=left,
            axis line style={draw=none},
            tick style={draw=none},
            x axis line style={draw=none},
            axis y line*=left,
            y axis line style={draw=black, -, xshift=-3pt},
            ytick style={draw=black, xshift=-3pt},
            yticklabel style={xshift=-1pt},
            ytick pos=left,
            tick align=outside,
            major tick length=2pt,
            ylabel={Final Perplexity},
      }
      \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\tiny, yshift=-5pt}}
      \violinplot[%
            color=PerfOThree,
            index={o3},
            label={o3},
            relative position=1,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfClaude,
            index={claude-4-sonnet},
            label={claude-4-sonnet},
            relative position=2.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfGemini,
            index={gemini-2.5-pro},
            label={gemini-2.5-pro},
            relative position=4,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfGeminiFlash,
            index={gemini-2.5-flash},
            label={gemini-2.5-flash},
            relative position=5.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfQwen,
            index={qwen3-235b-a22b-thinking-2507},
            label={qwen3-235b-a22b-thinking-2507},
            relative position=7,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
      \violinplot[%
            color=PerfHuman,
            index={human},
            label={human},
            relative position=8.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
\end{tikzpicture}


==> new_plots/human_trajectory.tex <==
% Step 01: start_task, reset, noop x12, click(2,2), noop x3, click(3,2), noop x3, click(3,3), noop x3, click(4,3), noop x3, right, noop x3, click(5,2), noop x3, click(5,1), noop x3, click(5,0), noop x2
\smallskip
\newcount\ActionSequenceCounter

\newcommand{\ActionSequence}[1]{%
  \begingroup
  \ActionSequenceCounter=0\relax
  \def\ActionsLabel{\textit{Actions: }}%
  \par\noindent\ActionsLabel%
  #1\relax
  \par\endgroup
}

\newcommand{\ActionItem}[1]{%
  \ifnum\ActionSequenceCounter>0\relax
    \ifnum\ActionSequenceCounter=4\relax
      \ActionSequenceCounter=0\relax
      \newline\phantom{\ActionsLabel}#1%
    \else
      \,\texttt{->}\,#1%
    \fi
  \else
    #1%
  \fi
  \advance\ActionSequenceCounter by 1\relax
}

\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{start_task}\ActionItem{reset}\ActionItem{noop x12}\ActionItem{click(2,2)}\ActionItem{noop x3}\ActionItem{click(3,2)}\ActionItem{noop x3}\ActionItem{click(3,3)}\ActionItem{noop x3}\ActionItem{click(4,3)}\ActionItem{noop x3}\ActionItem{right}\ActionItem{noop x3}\ActionItem{click(5,2)}\ActionItem{noop x3}\ActionItem{click(5,1)}\ActionItem{noop x3}\ActionItem{click(5,0)}\ActionItem{noop x2}}
\medskip
% Step 02: click(4,0)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,6) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(4,0)}}
\medskip
% Step 03: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,5) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 04: noop x16
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x16}}
\medskip
% Step 05: click(3,2)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(3,2)}}
\medskip
% Step 06: noop x9
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x9}}
\medskip
% Step 07: click(2,2)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(2,2)}}
\medskip
% Step 08: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 09: noop x8
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x8}}
\medskip
% Step 10: click(3,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,5) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(3,1)}}
\medskip
% Step 11: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (3,5) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,4) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 12: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (4,5) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,3) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 13: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (5,5) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 14: noop x10
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x10}}
\medskip
% Step 15: click(1,2)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(1,2)}}
\medskip
% Step 16: noop x4
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x4}}
\medskip
% Step 17: click(0,2)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,2)}}
\medskip
% Step 18: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 19: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 20: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 21: click(0,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,1)}}
\medskip
% Step 22: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 23: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 24: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 25: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (3,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 26: click(0,0)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (4,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,0)}}
\medskip
% Step 27: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (5,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 28: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 29: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 30: noop x4
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x4}}
\medskip
% Step 31: reset, noop x12
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{reset}\ActionItem{noop x12}}
\medskip
% Step 32: click(6,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(6,1)}}
\medskip
% Step 33: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 34: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,3) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 35: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,2) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 36: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,1) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 37: noop x8
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x8}}
\medskip
% Step 38: click(6,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(6,1)}}
\medskip
% Step 39: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,4) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 40: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,3) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 41: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,2) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 42: noop x7, click(5,3), noop x7
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x7}\ActionItem{click(5,3)}\ActionItem{noop x7}}
\medskip
% Step 43: click(0,2)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,2)}}
\medskip
% Step 44: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 45: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 46: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 47: noop x8
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x8}}
\medskip
% Step 48: click(0,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,1)}}
\medskip
% Step 49: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 50: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 51: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,2) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 52: noop x3
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x3}}
\medskip
% Step 53: click(0,0)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(0,0)}}
\medskip
% Step 54: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 55: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 56: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,3) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 57: noop x4
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x4}}
\medskip
% Step 58: click(2,0)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (5,6) rectangle ++(1,1);
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,6) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(2,0)}}
\medskip
% Step 59: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,5) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 60: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (1,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 61: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (2,6) rectangle ++(1,1);
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 62: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (2,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 63: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (3,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 64: noop x11
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x11}}
\medskip
% Step 65: click(4,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,5) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(4,1)}}
\medskip
% Step 66: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,4) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 67: noop x13
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (2,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x13}}
\medskip
% Step 68: click(4,1)
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,5) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{click(4,1)}}
\medskip
% Step 69: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,5) rectangle ++(1,1);
    \fill (4,5) rectangle ++(1,1);
    \fill (6,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (4,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,4) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 70: noop x1
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (1,5) rectangle ++(1,1);
    \fill (5,5) rectangle ++(1,1);
    \fill (0,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x1}}
\medskip
% Step 71: noop x17, button:go-to-test
\smallskip
\begin{tikzpicture}
% TikZ grid exported from MARA
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Outer frame as a filled ring expanded by border line width with rounded corners
  \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]7,7);
  % Background
  \fill[black] (0,0) rectangle (7,7);
  % Filled cells
  \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
    \fill (0,4) rectangle ++(1,1);
    \fill (1,4) rectangle ++(1,1);
    \fill (2,4) rectangle ++(1,1);
    \fill (3,4) rectangle ++(1,1);
    \fill (4,4) rectangle ++(1,1);
    \fill (5,4) rectangle ++(1,1);
    \fill (6,4) rectangle ++(1,1);
    \fill (0,3) rectangle ++(1,1);
    \fill (2,3) rectangle ++(1,1);
    \fill (3,3) rectangle ++(1,1);
    \fill (6,3) rectangle ++(1,1);
    \fill (3,2) rectangle ++(1,1);
    \fill (6,2) rectangle ++(1,1);
    \fill (1,0) rectangle ++(1,1);
    \fill (2,0) rectangle ++(1,1);
    \fill (3,0) rectangle ++(1,1);
    \fill (4,0) rectangle ++(1,1);
    \fill (5,0) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.647;green,0.165;blue,0.165}, fill opacity=1.000]
    \fill (1,3) rectangle ++(1,1);
    \fill (5,3) rectangle ++(1,1);
    \fill (1,2) rectangle ++(1,1);
    \fill (5,2) rectangle ++(1,1);
    \fill (1,1) rectangle ++(1,1);
    \fill (2,1) rectangle ++(1,1);
    \fill (3,1) rectangle ++(1,1);
    \fill (4,1) rectangle ++(1,1);
    \fill (5,1) rectangle ++(1,1);
  \end{scope}
  \begin{scope}[fill={rgb,1:red,0.753;green,0.753;blue,0.753}, fill opacity=1.000]
    \fill (4,3) rectangle ++(1,1);
    \fill (0,2) rectangle ++(1,1);
    \fill (2,2) rectangle ++(1,1);
    \fill (4,2) rectangle ++(1,1);
    \fill (0,1) rectangle ++(1,1);
    \fill (6,1) rectangle ++(1,1);
    \fill (0,0) rectangle ++(1,1);
    \fill (6,0) rectangle ++(1,1);
  \end{scope}
  % Grid and outline
  % Vertical lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (0,7);
    \draw (1,0) -- (1,7);
    \draw (2,0) -- (2,7);
    \draw (3,0) -- (3,7);
    \draw (4,0) -- (4,7);
    \draw (5,0) -- (5,7);
    \draw (6,0) -- (6,7);
    \draw (7,0) -- (7,7);
  \end{scope}
  % Horizontal lines
  \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
    \draw (0,0) -- (7,0);
    \draw (0,1) -- (7,1);
    \draw (0,2) -- (7,2);
    \draw (0,3) -- (7,3);
    \draw (0,4) -- (7,4);
    \draw (0,5) -- (7,5);
    \draw (0,6) -- (7,6);
    \draw (0,7) -- (7,7);
  \end{scope}
\end{scope}
\end{tikzpicture}
\ActionSequence{\ActionItem{noop x17}\ActionItem{button:go-to-test}}
\medskip


==> new_plots/init_plot/cd_example.tex <==
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!15}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\providecommand{\TaskInnerTitleFont}{\tiny}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round, shift={(0, 1.1)}]
  % Backdrop panel behind grid, action viewer, and buttons
  \path[fill=black!5] (0,0) rectangle (7.8,10.2);

  \begin{scope}[shift={(1, 2.3)}]
    % TOP PANEL - Action viewer (mirrors slider example style)
    \node[font=\TaskInnerTitleFont, text=black, align=left, anchor=west] at (-1., 7.1) {Interact until detect change:};
    \begin{scope}
      \def\topPanelY{5.5}
      \def\topPanelHeight{1.2}

      % Top panel background (no border)
      \path[fill=black!20, rounded corners=\maraBorderRadius]
      (0,\topPanelY) rectangle (5,\topPanelY+\topPanelHeight);

      % Action cells
      \begin{scope}[shift={(0.5,\topPanelY+0.2)}]
        \def\actionCellSize{0.8}
        \def\actionSpacing{1.0}

        % Current action (highlighted)
        \fill[gray!60] (0*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (0*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {$\bullet$};

        % Future actions (dimmed)
        \fill[black!60] (1*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (1*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (2*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (2*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (3*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (3*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        % Grid lines for action cells
        \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
        (0,0) -- (4*\actionSpacing,0) -- (4*\actionSpacing,\actionCellSize) -- (0,\actionCellSize) -- cycle;
        \foreach \i in {1,2,3} {
            \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
            (\i*\actionSpacing,0) -- (\i*\actionSpacing,\actionCellSize);
          }
      \end{scope}
    \end{scope}
    % Outer frame as a filled ring expanded by border line width with rounded corners
    \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]5,5);
    % Background
    \fill[black] (0,0) rectangle (5,5);
    % Filled cells (from diagrams/treasure.tikz)
    \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
      \fill (0,4) rectangle ++(1,1);
    \end{scope}
    % \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,0.000}, fill opacity=1.000]
    %   \fill (1,4) rectangle ++(1,1);
    %   \fill (2,4) rectangle ++(1,1);
    %   \fill (3,4) rectangle ++(1,1);
    %   \fill (4,4) rectangle ++(1,1);
    %   \fill (1,3) rectangle ++(1,1);
    %   \fill (4,0) rectangle ++(1,1);
    % \end{scope}
    \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity=1.000]
      \fill (0,3) rectangle ++(1,1);
    \end{scope}
    \begin{scope}[fill={rgb,1:red,1.000;green,0.843;blue,0.000}, fill opacity=1.000]
      \fill (1,2) rectangle ++(1,1);
    \end{scope}
    % Grid and outline
    % Vertical lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (0,5);
      \draw (1,0) -- (1,5);
      \draw (2,0) -- (2,5);
      \draw (3,0) -- (3,5);
      \draw (4,0) -- (4,5);
      \draw (5,0) -- (5,5);
    \end{scope}
    % Horizontal lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (5,0);
      \draw (0,1) -- (5,1);
      \draw (0,2) -- (5,2);
      \draw (0,3) -- (5,3);
      \draw (0,4) -- (5,4);
      \draw (0,5) -- (5,5);
    \end{scope}
    % Buttons below grid
    \begin{scope}
      \def\btnYlow{-2}
      \def\btnYhigh{-1}
      % derive button height and font size as a fraction of grid cell size
      \pgfmathsetmacro{\btnHeight}{\btnYhigh-\btnYlow}
      \pgfmathsetlengthmacro{\btnFont}{0.55*\btnHeight*\cellsz}
      \pgfmathsetlengthmacro{\btnFontBaseline}{1.1*\btnFont}
      \pgfmathsetlengthmacro{\btnTextWidthLeft}{2.4*\cellsz}
      \pgfmathsetlengthmacro{\btnTextWidthRight}{4.0*\cellsz}
      % Reset button
      \node[
      draw=\maraGridBorderColor,
      fill=black!40,
      rounded corners=\maraBorderRadius,
      inner sep=0pt,
      fit={(-0.4,\btnYlow) (1.9,\btnYhigh)},
      label={[font=\tiny,text=black,align=center]center:{Reset}}
      ] {};
      \node[
      draw=\maraGridBorderColor,
      fill=black!40,
      rounded corners=\maraBorderRadius,
      inner sep=0pt,
      fit={(2.4,\btnYlow) (6.4,\btnYhigh)},
      label={[font=\tiny,text=black,align=center]center:{Found Change}}
      ] {};
    \end{scope}
  \end{scope}
\end{scope}


==> new_plots/init_plot/cd_example_slider.tex <==
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!15}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\providecommand{\TaskInnerTitleFont}{\tiny}
\providecommand{\TaskInnerTitleRightX}{-0.55}
\providecommand{\TaskInnerTitleTopY}{7.1}
\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Backdrop panel behind grid, top action viewer, slider, and buttons
  \path[fill=black!5] (0,0) rectangle (7.2,11.3);

  \begin{scope}[shift={(1, 3.4)}]
    % TOP PANEL - Action viewer (mirrors MFP style)
    \begin{scope}
      \def\topPanelY{5.5}
      \def\topPanelHeight{1.2}

      \node[font=\TaskInnerTitleFont, text=black, align=left, anchor=west] at (\TaskInnerTitleRightX, \TaskInnerTitleTopY) {Select changed frame:};
      % Top panel background (no border)
      \path[fill=black!20, rounded corners=\maraBorderRadius]
      (0,\topPanelY) rectangle (5,\topPanelY+\topPanelHeight);

      % Action cells
      \begin{scope}[shift={(0.5,\topPanelY+0.2)}]
        \def\actionCellSize{0.8}
        \def\actionSpacing{1.0}

        % Current action (highlighted)
        \fill[gray!60] (0*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (0*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {$\bullet$};

        % Future actions (dimmed)
        \fill[black!60] (1*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (1*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (2*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (2*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (3*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (3*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        % Grid lines for action cells
        \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
        (0,0) -- (4*\actionSpacing,0) -- (4*\actionSpacing,\actionCellSize) -- (0,\actionCellSize) -- cycle;
        \foreach \i in {1,2,3} {
            \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
            (\i*\actionSpacing,0) -- (\i*\actionSpacing,\actionCellSize);
          }
      \end{scope}
    \end{scope}
    % Outer frame as a filled ring expanded by border line width with rounded corners
    \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius] ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]5,5);
    % Background
    \fill[black] (0,0) rectangle (5,5);
    % Filled cells (from diagrams/treasure.tikz)
    \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
      \fill (0,4) rectangle ++(1,1);
    \end{scope}
    % \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,0.000}, fill opacity=1.000]
    %   \fill (1,4) rectangle ++(1,1);
    %   \fill (2,4) rectangle ++(1,1);
    %   \fill (3,4) rectangle ++(1,1);
    %   \fill (4,4) rectangle ++(1,1);
    %   \fill (1,3) rectangle ++(1,1);
    %   \fill (4,0) rectangle ++(1,1);
    % \end{scope}
    \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity=1.000]
      \fill (0,3) rectangle ++(1,1);
    \end{scope}
    \begin{scope}[fill={rgb,1:red,1.000;green,0.843;blue,0.000}, fill opacity=1.000]
      \fill (1,2) rectangle ++(1,1);
    \end{scope}
    % Grid and outline
    % Vertical lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (0,5);
      \draw (1,0) -- (1,5);
      \draw (2,0) -- (2,5);
      \draw (3,0) -- (3,5);
      \draw (4,0) -- (4,5);
      \draw (5,0) -- (5,5);
    \end{scope}
    % Horizontal lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (5,0);
      \draw (0,1) -- (5,1);
      \draw (0,2) -- (5,2);
      \draw (0,3) -- (5,3);
      \draw (0,4) -- (5,4);
      \draw (0,5) -- (5,5);
    \end{scope}

    % BOTTOM PANEL - Slider controls (positioned above the buttons)
    \begin{scope}[shift={(-0.4,0.5)}]
      \begin{scope}[shift={(1.6,-1.5)}]
        % Slider track background (rounded rectangle)
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (-0.10,-0.12) rectangle (2.70,0.12);
        % Inner highlight on track
        \path[fill=white, opacity=0.12, rounded corners=0.6pt]
        (0.02,-0.04) rectangle (2.58,0.02);
        % Handle shadow
        \fill[black, opacity=0.15] (0.55,-0.02) circle (0.16);
        % Handle
        \path[fill=white, draw=black!50, line width=0.6pt]
        (0.55,0) circle (0.16);
      \end{scope}

      % Left button (UI-style)
      \begin{scope}[shift={(0.9,-1.5)}]
        % Button body
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=\maraBorderRadius]
        (-0.45,-0.30) rectangle (0.45,0.30);
        % Top highlight
        \path[fill=white, opacity=0.18, rounded corners=\maraBorderRadius]
        (-0.41,0.18) rectangle (0.41,0.26);
        % Chevron icon (left)
        \draw[draw=black!60, line width=1.1pt, line cap=round]
        (0.10,0.16) -- (-0.10,0.00) -- (0.10,-0.16);
      \end{scope}

      % Right button (UI-style)
      \begin{scope}[shift={(4.9,-1.5)}]
        % Button body
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=\maraBorderRadius]
        (-0.45,-0.30) rectangle (0.45,0.30);
        % Top highlight
        \path[fill=white, opacity=0.18, rounded corners=\maraBorderRadius]
        (-0.41,0.18) rectangle (0.41,0.26);
        % Chevron icon (right)
        \draw[draw=black!60, line width=1.1pt, line cap=round]
        (-0.10,0.16) -- (0.10,0.00) -- (-0.10,-0.16);
      \end{scope}
    \end{scope}

    % Buttons below slider (centered within frame, wrapped text as needed)
    \begin{scope}[shift={(0,0.5)}]
      % vertical placement below the slider center at y=-1.5 (lowered)
      \def\btnYlow{-3.5}
      \def\btnYhigh{-2.5}
      % derive button height and font size as a fraction of grid cell size
      \pgfmathsetmacro{\btnHeight}{\btnYhigh-\btnYlow}
      \pgfmathsetlengthmacro{\btnFont}{0.50*\btnHeight*\cellsz}
      \pgfmathsetlengthmacro{\btnFontBaseline}{1.1*\btnFont}

      \node[
      draw=\maraGridBorderColor,
      fill=black!40,
      rounded corners=\maraBorderRadius,
      inner sep=0pt,
      fit={(-0.5,\btnYlow) (3.0,\btnYhigh)},
      label={[font=\tiny,text=black,align=center]center:{Select Frame}}
      ] {};

      \node[
      draw=\maraGridBorderColor,
      fill=black!40,
      rounded corners=\maraBorderRadius,
      inner sep=0pt,
      fit={(3.45,\btnYlow) (5.4,\btnYhigh)},
      label={[font=\tiny,text=black,align=center]center:{Submit}}
      ] {};
    \end{scope}
  \end{scope}
\end{scope}


==> new_plots/init_plot/mfp_example.tex <==
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!15}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\providecommand{\TaskInnerTitleFont}{\tiny}
\providecommand{\TaskInnerTitleLeftX}{-1.0}
\providecommand{\TaskInnerTitleTopY}{7.1}

\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]
  % Extended backdrop panel to include top/bottom panels and right-side options
  \path[fill=black!5] (0,0) rectangle (14,10);

  % TOP PANEL - Action viewer (no border)
  \begin{scope}[shift={(1, 2.4)}]
    \begin{scope}
      \def\topPanelY{5.5}
      \def\topPanelHeight{1.2}

      % Top panel background (no border)
      \path[fill=black!20, rounded corners=\maraBorderRadius]
      (0,\topPanelY) rectangle (5,\topPanelY+\topPanelHeight);

      % Action cells in top panel
      \begin{scope}[shift={(0.5,\topPanelY+0.2)}]
        \def\actionCellSize{0.8}
        \def\actionSpacing{1.0}

        % Current action (highlighted)
        \fill[gray!60] (0*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (0*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {$\bullet$};

        % Future actions (dimmed)
        \fill[black!60] (1*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (1*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (2*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (2*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        \fill[black!60] (3*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
        \node[white, font=\tiny] at (3*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

        % Grid lines for action cells
        \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
        (0,0) -- (4*\actionSpacing,0) -- (4*\actionSpacing,\actionCellSize) -- (0,\actionCellSize) -- cycle;
        \foreach \i in {1,2,3} {
            \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
            (\i*\actionSpacing,0) -- (\i*\actionSpacing,\actionCellSize);
          }

        % Named anchor that fits the action-cells rectangle for external references
        \node[inner sep=0, outer sep=0, fit={(0,0) (4*\actionSpacing,\actionCellSize)}] (MFPActionCells) {};
      \end{scope}
    \end{scope}

    % MAIN GRID (same as original)
    % Outer frame as a filled ring expanded by border line width with rounded corners
    \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius]
    ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]5,5);

    % Background
    \fill[black] (0,0) rectangle (5,5);

    % Filled cells (from original diagram)
    \begin{scope}[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, fill opacity=1.000]
      \fill (0,4) rectangle ++(1,1);
      \fill (1,3) rectangle ++(1,1);
      \fill (0,3) rectangle ++(1,1);
      \fill (1,4) rectangle ++(1,1);
    \end{scope}
    % \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,0.000}, fill opacity=1.000]
    %   % \fill (1,4) rectangle ++(1,1);
    %   \fill (2,4) rectangle ++(1,1);
    %   \fill (3,4) rectangle ++(1,1);
    %   \fill (4,4) rectangle ++(1,1);
    %   % \fill (1,3) rectangle ++(1,1);
    %   \fill (4,0) rectangle ++(1,1);
    % \end{scope}
    % \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity=1.000]
    %       \fill (0,3) rectangle ++(1,1);
    % \end{scope}
    \begin{scope}[fill={rgb,1:red,1.000;green,0.843;blue,0.000}, fill opacity=1.000]
      \fill (1,2) rectangle ++(1,1);
    \end{scope}

    % Function to draw crosshatch patterns
    \newcommand{\drawCrosshatch}[2]{
      \begin{scope}[shift={(#1,#2)}]
        % Main diagonal lines
        \draw[black!20, line width=0.8pt]
        (0.1,0.1) -- (0.9,0.9);
        \draw[black!20, line width=0.8pt]
        (0.1,0.9) -- (0.9,0.1);
        % Additional crosshatch lines for density
        \draw[black!20, line width=0.8pt]
        (0.1,0.3) -- (0.7,0.9);
        \draw[black!20, line width=0.8pt]
        (0.3,0.1) -- (0.9,0.7);
        \draw[black!20, line width=0.8pt]
        (0.1,0.7) -- (0.3,0.9);
        \draw[black!20, line width=0.8pt]
        (0.7,0.1) -- (0.9,0.3);
        \draw[black!20, line width=0.8pt]
        (0.1,0.5) -- (0.5,0.9);
        \draw[black!20, line width=0.8pt]
        (0.5,0.1) -- (0.9,0.5);
      \end{scope}
    }

    % Apply crosshatch
    \drawCrosshatch{0}{4}
    \drawCrosshatch{1}{3}
    \drawCrosshatch{0}{3}
    \drawCrosshatch{1}{4}



    % Grid and outline
    % Vertical lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (0,5);
      \draw (1,0) -- (1,5);
      \draw (2,0) -- (2,5);
      \draw (3,0) -- (3,5);
      \draw (4,0) -- (4,5);
      \draw (5,0) -- (5,5);
    \end{scope}
    % Horizontal lines
    \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
      \draw (0,0) -- (5,0);
      \draw (0,1) -- (5,1);
      \draw (0,2) -- (5,2);
      \draw (0,3) -- (5,3);
      \draw (0,4) -- (5,4);
      \draw (0,5) -- (5,5);
    \end{scope}
    % Artistic question mark overlay on 2x2 hatched region
    \begin{scope}
      % Center of the 2x2 block is at (1,4)
      \def\qmX{1}
      \def\qmY{4}
      % Soft halo made by stacked black glyphs
      \foreach \dx/\dy in {-0.06/0, 0.06/0, 0/ -0.06, 0/0.06, -0.045/-0.045, 0.045/0.045, -0.045/0.045, 0.045/-0.045} {
          \node[font=\bfseries\fontsize{18}{18}\selectfont, text=black!70, inner sep=0pt] at ($ (\qmX,\qmY) + (\dx,\dy) $) {?};
        }
      % Foreground mark
      \node[font=\bfseries\fontsize{18}{18}\selectfont, text=black!30, inner sep=0pt] at (\qmX,\qmY) {?};
    \end{scope}

    % BOTTOM PANEL - UI slider (no arrow buttons)
    \begin{scope}[shift={(-0.4,0.5)}]
      \begin{scope}[shift={(1.6,-1.5)}]
        % Slider track background (rounded rectangle)
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (-0.10,-0.12) rectangle (2.70,0.12);
        % Anchor node for slider track (for external annotations)
        \node[inner sep=0, outer sep=0, fit={(-0.10,-0.12) (2.70,0.12)}] (MFPSliderTrack) {};
        % Inner highlight on track
        \path[fill=white, opacity=0.12, rounded corners=0.6pt]
        (0.02,-0.04) rectangle (2.58,0.02);
        % Handle shadow
        \fill[black, opacity=0.15] (0.30,-0.02) circle (0.16);
        % Handle
        \path[fill=white, draw=black!50, line width=0.6pt]
        (0.30,0) circle (0.16);
      \end{scope}

      % Left button (UI-style)
      \begin{scope}[shift={(0.9,-1.5)}]
        % Button body
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=\maraBorderRadius]
        (-0.45,-0.30) rectangle (0.45,0.30);
        % Top highlight
        \path[fill=white, opacity=0.18, rounded corners=\maraBorderRadius]
        (-0.41,0.18) rectangle (0.41,0.26);
        % Chevron icon (left)
        \draw[draw=black!60, line width=1.1pt, line cap=round]
        (0.10,0.16) -- (-0.10,0.00) -- (0.10,-0.16);
      \end{scope}

      % Right button (UI-style)
      \begin{scope}[shift={(4.9,-1.5)}]
        % Button body
        \path[fill=black!25, draw=\maraGridBorderColor, line width=0.6pt, rounded corners=\maraBorderRadius]
        (-0.45,-0.30) rectangle (0.45,0.30);
        % Top highlight
        \path[fill=white, opacity=0.18, rounded corners=\maraBorderRadius]
        (-0.41,0.18) rectangle (0.41,0.26);
        % Chevron icon (right)
        \draw[draw=black!60, line width=1.1pt, line cap=round]
        (-0.10,0.16) -- (0.10,0.00) -- (-0.10,-0.16);
      \end{scope}
    \end{scope}

    % RIGHT PANEL - Six choice mini 2x2 grids and submit button
    \begin{scope}
      % Layout parameters for option cards
      \def\cardW{2}
      \def\cardH{2}
      \def\cardPad{0.4}
      \def\colSep{3.4}
      \def\rowSep{2.6}
      % Pixel (colored square) size within a cell and inner margin
      \def\pixM{0.12}
      \def\pixS{0.8}

      % Helper to draw a 2x2 mini grid at (x,y) without outer borders
      \newcommand{\drawMiniGrid}[2]{%
        \begin{scope}[shift={(#1,#2)}, scale=0.8]
          % Grid lines only
          \foreach \i in {0,1,2} {\draw[draw=\maraGridLineColor, line width=\maraGridLineWidth] (\i,0) -- (\i,\cardH);}
          \foreach \j in {0,1,2} {\draw[draw=\maraGridLineColor, line width=\maraGridLineWidth] (0,\j) -- (\cardW,\j);}
        \end{scope}}

      % Column x positions
      \def\xA{6.6}
      \def\xB{6.6+\colSep}
      % Row y positions (top to bottom)
      \def\yTop{4.6}
      \def\yMid{2.4}
      \def\yBot{0.2}

      % Label above the six choices
      \pgfmathsetmacro{\choicesCenterX}{(\xA+\xB)/2 }
      \pgfmathsetmacro{\choicesTopY}{\yTop + 2.}
      \node[font=\tiny, text=black] at (\choicesCenterX, \choicesTopY) {Fill the mask:};

      % Card 1 (top-left) - one blue pixel (full cell)
      \begin{scope}[shift={(\xA,\yTop)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        % thin border exactly on the grid's outer edge
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}]
          \fill (0,1) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xA}{\yTop}

      % Card 2 (top-right) - one red pixel (full cell)
      \begin{scope}[shift={(\xB,\yTop)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        % thin border exactly on the grid's outer edge
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \begin{scope}[fill={rgb,1:red,1.000;green,0.000;blue,0.000}]
          \fill (1,1) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xB}{\yTop}

      % Card 3 (middle-left) - one blue pixel (full cell)
      \begin{scope}[shift={(\xA,\yMid)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \draw[draw=blue!60, line width=1.6pt, rounded corners=1.2pt]
        (-0.28,-0.28) rectangle (\cardW+0.28,\cardH+0.28);
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}]
          \fill (0,1) rectangle ++(1,1);
          % \fill (1,1) rectangle ++(1,1);
        \end{scope}
        \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}]
          \fill (0,0) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xA}{\yMid}

      % Card 4 (middle-right) - one blue pixel (full cell) with thin border attached to grid and highlighted
      \begin{scope}[shift={(\xB,\yMid)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        % thin border exactly on the grid's outer edge
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}]
          \fill (1,0) rectangle ++(1,1);
        \end{scope}
        \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}]
          \fill (1,1) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xB}{\yMid}

      % Card 5 (bottom-left) - one blue pixel (full cell)
      \begin{scope}[shift={(\xA,\yBot)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        % thin border exactly on the grid's outer edge
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}]
          \fill (1,1) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xA}{\yBot}

      % Card 6 (bottom-right) - one red pixel (full cell)
      \begin{scope}[shift={(\xB,\yBot)}, scale=0.8]
        % black background fill for option card
        \fill[black] (0,0) rectangle (\cardW,\cardH);
        % thin border exactly on the grid's outer edge
        \draw[draw=\maraGridBorderColor, line width=0.6pt, rounded corners=1pt]
        (0,0) rectangle (\cardW,\cardH);
        \begin{scope}[fill={rgb,1:red,1.000;green,0.000;blue,0.000}]
          \fill (0,0) rectangle ++(1,1);
        \end{scope}
      \end{scope}
      \drawMiniGrid{\xB}{\yBot}

      % Submit button below the options (smaller and shifted right)
      \node[
        draw=\maraGridBorderColor,
        fill=black!40,
        rounded corners=\maraBorderRadius,
        inner sep=1.5pt,
        minimum width=1.6cm,
        minimum height=0.35cm,
        font=\tiny,
        text=black
      ] (MFPSubmitButton) at (\xA+2.5,-0.8) {Submit};
    \end{scope}
  \end{scope}
\end{scope}


==> new_plots/init_plot/pipeline_overview.tex <==
% Pipeline overview diagram composed from existing fragments
% - Uses example env thumbnails from example_envs.tex in the selector box
% - Uses prebuilt PDF of the interaction fragment (interaction_phase_preview.pdf)
% - Uses separate test phase fragment from test_phase.tex
% This file is a fragment intended to be \subimport'ed or \input into a figure/tikzpicture
% Example standalone preview provided in pipeline_overview_preview.tex

% Dependencies: \usepackage{tikz}, \usepackage{import}
\usetikzlibrary{arrows.meta,calc,shapes.callouts}

% Styles - Updated to match interaction phase format
\tikzset{
% Match interaction phase arrow style exactly
pipeline/arrow/.style={draw=black, line width=1pt, line cap=round, line join=round, -{Stealth[length=3mm,width=2.2mm]}, shorten <=1.6mm, shorten >=1.6mm, preaction={draw=white, line width=2.2pt, opacity=0.9}},
pipeline/label/.style={font=\normalsize, text=black},
pipeline/descbox/.style={rounded corners=2pt, draw=none, inner sep=2pt, text width=3.2cm, align=left}
}

% Colors for task description boxes
\colorlet{CDColor}{cyan!18}
\colorlet{PLColor}{orange!20}
\colorlet{MFPColor}{green!20}
% Lavender color for agent box
\definecolor{lavender}{RGB}{230, 230, 250}
\definecolor{lightbulb}{RGB}{255,235,59}

% Unified thumbnail height for task grids (smaller & equal-sized)
\newcommand{\TaskThumbH}{3cm}

% Provide defaults required by the grid fragments
\providecommand{\maraGridLineColor}{black!10}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}

% Coordinate system (units: cm)
\begin{scope}[x=1cm,y=1cm]

  % TOP ROW: AutumnBench Environments | Interaction Phase | Agent (left to right)
  % Aligned by their TOPS

  % Interaction elements (middle) - draw first to establish top line
  \begin{scope}[shift={(6cm,6cm)}, local bounding box=ipbb]
    \subimport{.}{interaction_phase.tex}
  \end{scope}

  % Select env thumbnails (leftmost) - adjusted y to align top with interaction phase
  % The example_envs content extends ~4cm above its origin when scaled 0.35
  % Interaction phase top is around y=12cm (6cm + ~6cm height)
  % So we position example_envs at y that makes its top match
  \begin{scope}[shift={(0,8cm)}, scale=0.36, local bounding box=exbb]
    \subimport{.}{example_envs.tex}
  \end{scope}
  % Enclose the example environments with a dashed line box
  \draw[dashed, line width=0.8pt, rounded corners=6pt]
  ([xshift=-0.15cm,yshift=-0.05cm]exbb.south west)
  rectangle
  ([xshift= 0.15cm,yshift= 0.15cm]exbb.north east);
  % Label above the example envs block
  \node[pipeline/label, font=\normalsize\bfseries]
  at ([yshift=0.35cm]exbb.north) {AutumnBench Environments};

  % Enclose the interaction phase with a dashed line box
  \draw[dashed, line width=0.8pt, rounded corners=6pt]
  ([xshift=-0.15cm,yshift=-0.15cm]ipbb.south west)
  rectangle
  ([xshift= 0.15cm,yshift= 0.15cm]ipbb.north east);

  % Label above the interaction phase
  \node[pipeline/label, font=\normalsize\bfseries, anchor=west]
  at ([yshift=0.35cm, xshift=-0.15cm]ipbb.north west) {Interaction Phase};

  % Test phase (bottom row) - positioned below the top row
  \begin{scope}[shift={(0, 2cm)}, local bounding box=tpbb]
    \subimport{.}{test_phase.tex}
  \end{scope}

  % Enclose the test phase with a dashed line box
  \draw[dashed, line width=0.8pt, rounded corners=6pt]
  ([xshift=-0.15cm,yshift=-0.05cm]tpbb.south west)
  rectangle
  ([xshift= 0.15cm,yshift= 0.15cm]tpbb.north east);

  % Label above the test phase
  \node[pipeline/label, font=\normalsize\bfseries, anchor=west]
  at ([yshift=0.35cm, xshift=-0.15cm]tpbb.north west) {Test Phase};

  % Ensure interaction-phase styles/colors exist outside the imported scope
  \tikzset{
  ip/box/.style={draw, rounded corners=6pt, minimum width=4.2cm, minimum height=3.0cm, line width=0.8pt, align=center, font=\large},
  ip/arrow/.style={line width=1pt, line cap=round, line join=round, -{Stealth[length=3mm,width=2.2mm]}, shorten <=1.6mm, shorten >=1.6mm, preaction={draw=white, line width=2.2pt, opacity=0.9}},
  ip/label/.style={font=\normalsize, fill=white, inner sep=2pt, rounded corners=2pt}
  }
  \colorlet{IPRightBg}{red!30!brown!35}

  % Explorer/agent interaction loop - positioned to the right of interaction phase
  % Two actor icons (LLM or Human) with an "OR" between them
  \begin{scope}[shift={($(ipbb.east)+(2.0cm,-.5cm)$)}, local bounding box=agentbb]
    \node[rounded corners=12pt, minimum width=1.0cm, minimum height=.8cm, draw=none] (llm) at (0.7,.6) {};
    \node[rounded corners=12pt, minimum width=1.0cm, minimum height=.8cm, draw=none] (human) at (2.3,.6) {};

    % Fit node around both actors to anchor arrows
    \node[inner sep=1pt, fit=(llm) (human)] (actors) {};

    % LLM robot icon via pic (drawn on top of background)
    \subimport{.}{pic_llm_icon.tex}
    \pic[scale=0.02] at (llm.center) {llm_icon};

    % Human icon via pic (drawn on top of background)
    \subimport{.}{pic_human_icon.tex}
    \pic[scale=0.05] at (human.center) {human_icon};

    % Agents dashed box enclosing both icons
    \draw[dashed, line width=0.8pt, rounded corners=6pt]
    ([xshift=-0.05cm,yshift=-0.2cm]actors.south west)
    rectangle
    ([xshift= 0.05cm,yshift= 0.2cm]actors.north east);
    % Label above the agents box.
    \node[pipeline/label, font=\normalsize\bfseries]
    at ([yshift=0.4cm]actors.north) {Agent};

    % OR separator: slashed line with label above
    \draw[draw=black, line width=0.9pt] (1.35,0.25) -- (1.65,0.95);
  \end{scope}

  % Arrows between Interaction Phase and Agent (horizontal, side by side)
  % Observation: from ipbb to agent
  \coordinate (ipObs) at ($ (ipbb.east) + (0, 0.3) $);
  \coordinate (agentObs) at ($ (actors.west) + (0, 0.15) $);
  \draw[ip/arrow]
  (ipObs) .. controls +(0.4, 0.3) and +(-0.4, 0.3) .. (agentObs);
  \node[ip/label, text=black] at ($ (ipObs)!0.5!(agentObs) + (0, 0.58) $) {observation};

  % Action: from agent to ipbb
  \coordinate (agentAct) at ($ (actors.west) + (0, -0.15) $);
  \coordinate (ipAct) at ($ (ipbb.east) + (0, -0.3) $);
  \draw[ip/arrow]
  (agentAct) .. controls +(-0.4, -0.3) and +(0.4, -0.3) .. (ipAct);
  \node[ip/label, text=black] at ($ (agentAct)!0.5!(ipAct) + (0, -0.58) $) {action};

  % Arrows between Agent and Test Phase (vertical, agent above test phase)
  \coordinate (agentBottom) at (actors.south);
  \coordinate (agentObsDown) at ($ (agentBottom)+(-0.5, 0) $);
  \coordinate (agentActDown) at ($ (agentBottom)+(0.5, 0) $);
  % Project test-phase top edge for vertical arrows
  \coordinate (testObs) at ($ (tpbb.north -| agentObsDown) $);
  \coordinate (testAct) at ($ (tpbb.north -| agentActDown) $);

  % Observation (from test phase to agent) - arched left
  \draw[ip/arrow]
  (testObs)
  .. controls +(-0.6, 0.6) and +(-0.6, -0.6) ..
  (agentObsDown);

  % Action (from agent to test phase) - arched right
  \draw[ip/arrow]
  (agentActDown)
  .. controls +(0.6, -0.6) and +(0.6, 0.6) ..
  (testAct);

  % Labels for the vertical arrows
  \node[ip/label, text=black]
  at ($ (agentObsDown)!0.5!(testObs) + (-0.7, 0) $) {observation};
  \node[ip/label, text=black]
  at ($ (agentActDown)!0.5!(testAct) + (0.55, 0) $) {action};

  % Annotation notes - positioned between top row and bottom row (test phase)
  % Calculate the midpoint between top row bottom and test phase top
  \coordinate (betweenRowsMid) at ($ (ipbb.south)!0.5!(tpbb.north) $);

  % Action cells note (leftmost)
  \node[
    draw=none,
    rounded corners=6pt,
    line width=0.6pt,
    fill=lightbulb,
    fill opacity=0.22,
    text opacity=0.95,
    text=black,
    inner sep=6pt,
    text width=2cm,
    align=left,
    font=\scriptsize
  ] (ActionCellsNote) at ($ (MFPActionCells) + (-3cm, 0cm) $) {Action queue that displays the agent's action history.};

  % Leader line from note (right side) to action-cells anchor
  \coordinate (ActionCellsLeaderJoinDot) at ($(MFPActionCells.west)+(-0.1cm,0)$);
  \fill[lightbulb] (ActionCellsLeaderJoinDot) circle (1.5pt);
  \draw[draw=lightbulb, line width=0.9pt, line cap=round, line join=round]
  (ActionCellsNote.east) -- (ActionCellsLeaderJoinDot);

  % Slider note and leader
  \node[
    draw=none,
    rounded corners=6pt,
    line width=0.6pt,
    fill=lightbulb,
    fill opacity=0.22,
    text opacity=0.95,
    text=black,
    inner sep=6pt,
    text width=2.3cm,
    align=left,
    font=\scriptsize
  ] (MFPSliderNote) at ($ (MFPSliderTrack) + (-2.95cm, 0cm) $) {Slider to browse steps in the trajectory. Grids with sliders are trajectory players and non-actionable.};

  % Leader from the note to the slider track anchor
  \coordinate (MFPSliderLeaderJoinDot) at ($(MFPSliderTrack.west)+(-0.4cm,0)$);
  \fill[lightbulb] (MFPSliderLeaderJoinDot) circle (1.5pt);
  \draw[draw=lightbulb, line width=0.9pt, line cap=round, line join=round]
  (MFPSliderNote.east) -- (MFPSliderLeaderJoinDot);

  % UI button note
  \node[
    draw=none,
    rounded corners=6pt,
    line width=0.6pt,
    fill=lightbulb,
    fill opacity=0.22,
    text opacity=0.95,
    text=black,
    inner sep=6pt,
    text width=2.2cm,
    align=center,
    font=\scriptsize
  ] (UIButtonNote) at ($ (IPResetButton)!0.5!(IPUIButton) + (0cm, -1cm) $) {Clickable UI button.};

  % Leaders from UIButtonNote to both Reset and Go-to-Test buttons
  \coordinate (UIButtonResetDot) at ($(IPResetButton.south)+(0,-0.1cm)$);
  \coordinate (UIButtonGoDot)    at ($(IPUIButton.south)+(0,-0.1cm)$);
  \fill[lightbulb] (UIButtonResetDot) circle (1.5pt);
  \fill[lightbulb] (UIButtonGoDot) circle (1.5pt);
  \draw[draw=lightbulb, line width=0.9pt, line cap=round, line join=round]
  (UIButtonNote.north) -- (UIButtonResetDot);
  \draw[draw=lightbulb, line width=0.9pt, line cap=round, line join=round]
  (UIButtonNote.north) -- (UIButtonGoDot);

  % Planning highlight note with leader to PLHighlightBox
  \node[
    draw=none,
    rounded corners=6pt,
    line width=0.6pt,
    fill=lightbulb,
    fill opacity=0.22,
    text opacity=0.95,
    text=black,
    inner sep=6pt,
    text width=2.3cm,
    align=left,
    font=\scriptsize
  ] (PLHighlightNote) at ($ (PLHighlightBox) + (0cm, 3cm) $) {Highlighted region with blue border is the target configuration.};

  % Leader to the highlight box
  \coordinate (PLHighlightDot) at ($(PLHighlightBox.north)+(0,0.1cm)$);
  \fill[lightbulb] (PLHighlightDot) circle (1.5pt);
  \draw[draw=lightbulb, line width=0.9pt, line cap=round, line join=round]
  (PLHighlightNote.south) -- (PLHighlightDot);

\end{scope}

==> new_plots/init_plot/planning_example.tex <==
\def\cellsz{0.35cm}
\providecommand{\maraGridLineColor}{black!15}
\providecommand{\maraGridBorderColor}{black!30}
\providecommand{\maraGridLineWidth}{0.4pt}
\providecommand{\maraBorderLineWidth}{3pt}
\providecommand{\maraBorderRadius}{2pt}
\providecommand{\TaskInnerTitleFont}{\tiny}
\providecommand{\TaskInnerTitlePlanningX}{-0.6}
\providecommand{\TaskInnerTitleTopY}{6.0}

\begin{scope}[x=\cellsz, y=\cellsz, line cap=round, line join=round]

  \begin{scope}
    % Backdrop panel (reduced top gap, slightly more bottom room)
    \path[fill=black!5] (0,0) rectangle (14.6,10);

    \begin{scope}[local bounding box=allcontent, shift={(1, 2.8)}]
      \begin{scope}[]
        % Background
        \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius]
        ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0) rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]5,5);

        \fill[black] (0,0) rectangle (5,5);

        % TOP PANEL - Action viewer (mirrors slider example style)
        \begin{scope}
          \def\topPanelY{5.5}
          \def\topPanelHeight{1.2}

          % Top panel background (no border)
          \path[fill=black!20, rounded corners=\maraBorderRadius]
          (0,\topPanelY) rectangle (5,\topPanelY+\topPanelHeight);

          % Action cells
          \begin{scope}[shift={(0.5,\topPanelY+0.2)}]
            \def\actionCellSize{0.8}
            \def\actionSpacing{1.0}

            % Current action (highlighted)
            \fill[gray!60] (0*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
            \node[white, font=\tiny] at (0*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {$\bullet$};

            % Future actions (dimmed)
            \fill[black!60] (1*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
            \node[white, font=\tiny] at (1*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

            \fill[black!60] (2*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
            \node[white, font=\tiny] at (2*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

            \fill[black!60] (3*\actionSpacing,0) rectangle ++(\actionCellSize,\actionCellSize);
            \node[white, font=\tiny] at (3*\actionSpacing+\actionCellSize/2,\actionCellSize/2) {---};

            % Grid lines for action cells
            \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
            (0,0) -- (4*\actionSpacing,0) -- (4*\actionSpacing,\actionCellSize) -- (0,\actionCellSize) -- cycle;
            \foreach \i in {1,2,3} {
                \draw[draw=\maraGridLineColor, line width=\maraGridLineWidth]
                (\i*\actionSpacing,0) -- (\i*\actionSpacing,\actionCellSize);
              }
          \end{scope}
        \end{scope}

        % Colored cells
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
          \fill (0,4) rectangle ++(1,1);
        \end{scope}
        % \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,0.000}, fill opacity=1.000]
        %   \fill (1,4) rectangle ++(1,1);
        %   \fill (2,4) rectangle ++(1,1);
        %   \fill (3,4) rectangle ++(1,1);
        %   \fill (4,4) rectangle ++(1,1);
        %   \fill (1,3) rectangle ++(1,1);
        %   \fill (4,0) rectangle ++(1,1);
        % \end{scope}
        \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity=1.000]
          \fill (0,3) rectangle ++(1,1);
        \end{scope}
        \begin{scope}[fill={rgb,1:red,1.000;green,0.843;blue,0.000}, fill opacity=1.000]
          \fill (1,2) rectangle ++(1,1);
        \end{scope}


        % (no crosshatch on left grid after swapping)




        % Grid lines - Vertical
        \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
          \draw (0,0) -- (0,5);
          \draw (1,0) -- (1,5);
          \draw (2,0) -- (2,5);
          \draw (3,0) -- (3,5);
          \draw (4,0) -- (4,5);
          \draw (5,0) -- (5,5);
        \end{scope}

        % Grid lines - Horizontal
        \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
          \draw (0,0) -- (5,0);
          \draw (0,1) -- (5,1);
          \draw (0,2) -- (5,2);
          \draw (0,3) -- (5,3);
          \draw (0,4) -- (5,4);
          \draw (0,5) -- (5,5);
        \end{scope}

        % Highlight box on left grid (cover entire unshaded region)
        \node[inner sep=0pt, outer sep=0pt, draw=none, fit={(0,0) (2,5)}] (PLHighlightBox) {};
        \draw[blue!60, line width=1.2pt, rounded corners=1pt]
        (PLHighlightBox.south west) rectangle (PLHighlightBox.north east);

        \node[
          draw=\maraGridBorderColor,
          fill=black!40,
          rounded corners=\maraBorderRadius,
          inner sep=1.5pt,
          minimum width=1.6cm,
          minimum height=0.35cm,
          font=\tiny,
          text=black
        ] at (2.5,-1.5) {Give up};
      \end{scope}

      % Second (right) grid (slightly smaller)
      \begin{scope}[shift={(7,0)}]
        % Label above the right grid (two lines, left-aligned with grid)
        \node[font=\TaskInnerTitleFont, text=black, align=left, anchor=west] at (\TaskInnerTitlePlanningX, \TaskInnerTitleTopY) {Reach the target\\configuration:};
        % Outer frame
        \path[fill=\maraGridBorderColor, rounded corners=\maraBorderRadius]
        ([xshift=-\maraBorderLineWidth,yshift=-\maraBorderLineWidth]0,0)
        rectangle ([xshift=\maraBorderLineWidth,yshift=\maraBorderLineWidth]5,5);
        % Background
        \fill[black] (0,0) rectangle (5,5);

        % Colored cells (same layout)
        \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,1.000}, fill opacity=1.000]
          \fill (0,4) rectangle ++(1,1);
        \end{scope}
        % \begin{scope}[fill={rgb,1:red,0.000;green,0.000;blue,0.000}, fill opacity=1.000]
        %   \fill (1,4) rectangle ++(1,1);
        %   \fill (2,4) rectangle ++(1,1);
        %   \fill (3,4) rectangle ++(1,1);
        %   \fill (4,4) rectangle ++(1,1);
        %   \fill (1,3) rectangle ++(1,1);
        %   \fill (4,0) rectangle ++(1,1);
        % \end{scope}
        \begin{scope}[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity=1.000]
          \fill (0,1) rectangle ++(1,1);
        \end{scope}
        \begin{scope}[fill={rgb,1:red,1.000;green,0.843;blue,0.000}, fill opacity=1.000]
          \fill (1,2) rectangle ++(1,1);
        \end{scope}

        % Grid lines - Vertical
        \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
          \draw (0,0) -- (0,5);
          \draw (1,0) -- (1,5);
          \draw (2,0) -- (2,5);
          \draw (3,0) -- (3,5);
          \draw (4,0) -- (4,5);
          \draw (5,0) -- (5,5);
        \end{scope}

        % Grid lines - Horizontal
        \begin{scope}[draw=\maraGridLineColor, line width=\maraGridLineWidth, line cap=round]
          \draw (0,0) -- (5,0);
          \draw (0,1) -- (5,1);
          \draw (0,2) -- (5,2);
          \draw (0,3) -- (5,3);
          \draw (0,4) -- (5,4);
          \draw (0,5) -- (5,5);
        \end{scope}

        % White highlight box on right grid
        % Apply crosshatch (masked region) on right grid
        % Function to draw crosshatch patterns
        \newcommand{\drawCrosshatch}[2]{
          \begin{scope}[shift={(#1,#2)}]
            % Main diagonal lines
            \draw[gray, line width=0.8pt]
            (0.1,0.1) -- (0.9,0.9);
            \draw[gray, line width=0.8pt]
            (0.1,0.9) -- (0.9,0.1);
            % Additional crosshatch lines for density
            \draw[gray, line width=0.8pt]
            (0.1,0.3) -- (0.7,0.9);
            \draw[gray, line width=0.8pt]
            (0.3,0.1) -- (0.9,0.7);
            \draw[gray, line width=0.8pt]
            (0.1,0.7) -- (0.3,0.9);
            \draw[gray, line width=0.8pt]
            (0.7,0.1) -- (0.9,0.3);
            \draw[gray, line width=0.8pt]
            (0.1,0.5) -- (0.5,0.9);
            \draw[gray, line width=0.8pt]
            (0.5,0.1) -- (0.9,0.5);
          \end{scope}
        }

        \drawCrosshatch{4}{0}
        \drawCrosshatch{4}{1}
        \drawCrosshatch{4}{2}
        \drawCrosshatch{4}{3}
        \drawCrosshatch{4}{4}
        \drawCrosshatch{3}{0}
        \drawCrosshatch{3}{1}
        \drawCrosshatch{3}{2}
        \drawCrosshatch{3}{3}
        \drawCrosshatch{3}{4}
        \drawCrosshatch{2}{0}
        \drawCrosshatch{2}{1}
        \drawCrosshatch{2}{2}
        \drawCrosshatch{2}{3}
        \drawCrosshatch{2}{4}

        % Highlight box on right grid (cover entire unshaded region)
        \draw[blue!60, line width=1.2pt, rounded corners=1pt]
        (0,0) rectangle (2,5);
      \end{scope}
    \end{scope}


  \end{scope}
\end{scope}


==> new_plots/interaction_length.tex <==
% Auto-generated PGFPlots template — grouped vertical bars (ggplot-like)
% Ensure required packages when included standalone in lint/preview
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Data: new_plots/data/score_by_task_type_mean_wide.csv

\begingroup
% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\PerfTaskPlotWidth}{\linewidth}
\newcommand{\PerfTaskPlotHeight}{12em}
% typography
\newcommand{\PerfTaskFont}{\scriptsize}
\newcommand{\PerfTaskXFont}{\tiny}
% bar geometry
\setlength{\PerfTaskBarWidth}{8pt}
\setlength{\PerfTaskBarSep}{\PerfTaskBarWidth} % adjacent bars touch
% margins
\newcommand{\PerfTaskEnlargeX}{0.25}
\newcommand{\PerfTaskEnlargeY}{0.04}
% ---------------------------------

% color palette provided centrally in main.tex: PerfClaude, PerfGemini, PerfHuman, PerfOThree, PerfAutumnSim

% load combined mean+SEM table (wide)
\pgfplotstableread[col sep=comma]{new_plots/data/interaction_length_by_task.csv}{\perftablesrc}
\tikzsetnextfilename{interaction_length}
\begin{tikzpicture}[]
  \tikzpicturedependsonfile{new_plots/interaction_length.tex}
  \begin{axis}[
      % title={Mean Score by Task Type and Agent},
      % ylabel={Mean Score},
      tick label style={font=\PerfTaskFont},
      xticklabel style={font=\PerfTaskXFont, rotate=20, anchor=east},
      xtick=data,
      % modern, ggplot-like styling
      grid=none,
      axis background/.style={fill=PlotBackground},
      axis lines=left,
      axis line style={draw=none},
      x axis line style={draw=none},
      axis y line*=left,
      y axis line style={draw=black, -, xshift=-3pt},
      tick style={draw=none},
      ytick style={draw=black, xshift=-3pt},
      yticklabel style={xshift=-3pt},
      ytick pos=left,
      tick align=outside,
      legend style={font=\PerfTaskFont, draw=none, fill=none, at={(0.02,0.98)}, anchor=north west},
      legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);},
      legend columns=3,
      label style={font=\PerfTaskFont},
      title style={font=\PerfTaskFont},
      width=\PerfTaskPlotWidth,
      height=\PerfTaskPlotHeight,
      ymin=0,
      ymax=140,
      ytick distance=40,
      symbolic x coords={o3, claude-4-sonnet, gemini-2.5-pro, human},
      xticklabels={claude-4-sonnet, gemini-2.5-pro, human, o3},
      bar width=\PerfTaskBarWidth,
      enlarge x limits=\PerfTaskEnlargeX,
      enlarge y limits=false,
    ]
    % grouped vertical bars per task type with error bars (SEM)
    \addplot+[ybar, bar shift=\dimexpr-1\PerfTaskBarSep\relax, draw=none, fill=PerfPlanning, mark=none,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=black!40, line width=0.5pt, xshift=-1\PerfTaskBarSep},
      error mark=|,
      error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=-1\PerfTaskBarSep}]
    table [x={source}, y={planning}, y error=planning_sem,
        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
    \addplot+[ybar, bar shift=\dimexpr+0\PerfTaskBarSep\relax, draw=none, fill=PerfMFP, mark=none,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=black!40, line width=0.5pt, xshift=0\PerfTaskBarSep},
      error mark=|,
      error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=0\PerfTaskBarSep}]
    table [x={source}, y={masked_frame_prediction}, y error=masked_frame_prediction_sem,
        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
    \addplot+[ybar, bar shift=\dimexpr+1\PerfTaskBarSep\relax, draw=none, fill=PerfCD, mark=none,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=black!40, line width=0.5pt, xshift=1\PerfTaskBarSep},
      error mark=|,
      error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=1\PerfTaskBarSep}]
    table [x={source}, y={change_detection}, y error=change_detection_sem,
        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
    % legend with color patches (not lines)
    % legend using solid color patches (not dashed lines)
    \addlegendimage{ybar,ybar legend, draw=none, fill={PerfPlanning}}\addlegendentry{PL}
    \addlegendimage{ybar,ybar legend, draw=none, fill={PerfMFP}}\addlegendentry{MFP}
    \addlegendimage{ybar,ybar legend, draw=none, fill={PerfCD}}\addlegendentry{CD}
  \end{axis}
\end{tikzpicture}
\endgroup


==> new_plots/key_presses_claude-4-sonnet.tex <==
% Auto-generated PGFPlots template — stacked horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Actions by Environment — claude-4-sonnet},
    xlabel={Average Actions},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xbar stacked=true,
    xmin=0,
    symbolic y coords={ ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=click, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
\addplot+[xbar, fill=orange!60] table [x=down, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
\addplot+[xbar, fill=green!50] table [x=left, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
\addplot+[xbar, fill=yellow!60] table [x=resets, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
\addplot+[xbar, fill=cyan!60] table [x=right, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
\addplot+[xbar, fill=red!50] table [x=up, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_claude-4-sonnet.csv};
    \legend{{click}, {down}, {left}, {resets}, {right}, {up}}
  \end{axis}
\end{tikzpicture}


==> new_plots/key_presses_gemini-2.5-pro.tex <==
% Auto-generated PGFPlots template — stacked horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Actions by Environment — gemini-2.5-pro},
    xlabel={Average Actions},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xbar stacked=true,
    xmin=0,
    symbolic y coords={ ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=click, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
\addplot+[xbar, fill=orange!60] table [x=down, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
\addplot+[xbar, fill=green!50] table [x=left, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
\addplot+[xbar, fill=yellow!60] table [x=resets, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
\addplot+[xbar, fill=cyan!60] table [x=right, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
\addplot+[xbar, fill=red!50] table [x=up, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_gemini-2.5-pro.csv};
    \legend{{click}, {down}, {left}, {resets}, {right}, {up}}
  \end{axis}
\end{tikzpicture}


==> new_plots/key_presses_human.tex <==
% Auto-generated PGFPlots template — stacked horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Actions by Environment — human},
    xlabel={Average Actions},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xbar stacked=true,
    xmin=0,
    symbolic y coords={ ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=click, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
\addplot+[xbar, fill=orange!60] table [x=down, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
\addplot+[xbar, fill=green!50] table [x=left, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
\addplot+[xbar, fill=yellow!60] table [x=resets, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
\addplot+[xbar, fill=cyan!60] table [x=right, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
\addplot+[xbar, fill=red!50] table [x=up, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_human.csv};
    \legend{{click}, {down}, {left}, {resets}, {right}, {up}}
  \end{axis}
\end{tikzpicture}


==> new_plots/key_presses_o3.tex <==
% Auto-generated PGFPlots template — stacked horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Actions by Environment — o3},
    xlabel={Average Actions},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xbar stacked=true,
    xmin=0,
    symbolic y coords={ ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=click, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
\addplot+[xbar, fill=orange!60] table [x=down, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
\addplot+[xbar, fill=green!50] table [x=left, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
\addplot+[xbar, fill=yellow!60] table [x=resets, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
\addplot+[xbar, fill=cyan!60] table [x=right, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
\addplot+[xbar, fill=red!50] table [x=up, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/key_presses_wide_o3.csv};
    \legend{{click}, {down}, {left}, {resets}, {right}, {up}}
  \end{axis}
\end{tikzpicture}


==> new_plots/perf_by_env.tex <==
% Auto-generated PGFPlots template — grouped horizontal bars
% Data: new_plots/data/perf_by_env_mean_wide.csv

% ------- configurable knobs -------
% overall size
\newcommand{\PerfPlotWidth}{0.6\linewidth}
% compute plot height from bin size and number of categories
\newlength{\PerfBinHeight} \setlength{\PerfBinHeight}{8pt} % vertical space allocated per category
\newcommand{\PerfNumCats}{43} % update if symbolic y list changes
\newcommand{\PerfPlotHeight}{\dimexpr \PerfNumCats\PerfBinHeight\relax}
% typography
\newcommand{\PerfFont}{\scriptsize}
\newcommand{\PerfYFont}{\tiny}
% bar geometry
\newlength{\PerfBarWidth} \setlength{\PerfBarWidth}{2pt}
\newlength{\PerfBarSep}   \setlength{\PerfBarSep}{\PerfBarWidth} % center-to-center spacing so adjacent bars touch
% margins around data to create visual breathing room
\newcommand{\PerfEnlargeY}{0.03}
\newcommand{\PerfEnlargeX}{0.04}
% ---------------------------------

\begin{tikzpicture}
  \begin{axis}[
      title={Performance by Environment},
      xlabel={Average Score},
      tick label style={font=\PerfFont},
      yticklabel style={font=\PerfYFont},
      ytick=data,
      % modern, ggplot-like styling
      grid=none,
      axis background/.style={fill={rgb,255:red,243; green,246; blue,255}}, % very light blue
      axis lines=left,
      axis line style={draw=black!50,-},
      x axis line style={-},
      y axis line style={-},
      tick style={draw=none},
      legend style={font=\PerfFont, draw=none, fill=none},
      legend pos=outer north east,
      label style={font=\PerfFont},
      title style={font=\PerfFont},
      width=\PerfPlotWidth,
      height=\PerfPlotHeight,
      xmin=0,
      xtick distance=0.5,
      symbolic y coords={ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind},
      yticklabel={\expandafter\obfsname\expandafter{\tick}},
      y dir=reverse,
      bar width=\PerfBarWidth,
      enlarge y limits=\PerfEnlargeY,
      enlarge x limits={upper, value=\PerfEnlargeX},
    ]
    % grouped bars per environment with distinct, ggplot-like colors
    \addplot+[xbar, bar shift=\dimexpr-2\PerfBarSep\relax, draw=none, mark=none, fill={rgb,255:red,86; green,180; blue,233}] table [x=claude-4-sonnet, y=environment, col sep=comma] {new_plots/data/perf_by_env_mean_wide.csv};
    \addplot+[xbar, bar shift=\dimexpr-1\PerfBarSep\relax, draw=none, mark=none, fill={rgb,255:red,230; green,159; blue,0}]   table [x=gemini-2.5-pro, y=environment, col sep=comma] {new_plots/data/perf_by_env_mean_wide.csv};
    \addplot+[xbar, bar shift=\dimexpr 0\PerfBarSep\relax, draw=none, mark=none, fill={rgb,255:red,0;   green,158; blue,115}] table [x=human, y=environment, col sep=comma] {new_plots/data/perf_by_env_mean_wide.csv};
    \addplot+[xbar, bar shift=\dimexpr 1\PerfBarSep\relax, draw=none, mark=none, fill={rgb,255:red,213; green,94;  blue,0}]   table [x=o3, y=environment, col sep=comma] {new_plots/data/perf_by_env_mean_wide.csv};
    % Autumn-simulator agent removed
    \legend{{claude-4-sonnet}, {gemini-2.5-pro}, {human}, {o3}}
  \end{axis}
\end{tikzpicture}


==> new_plots/resets_by_env.tex <==
% Auto-generated PGFPlots template — grouped horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/resets_by_env_wide.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Mean Resets by Environment},
    xlabel={Mean Resets},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xmin=0,
    symbolic y coords={ ants, bbq, blicket, block_breaker, buoyancy, carrace, chinese_checkers, chomp, colour_lines, crystallization, diffusion, dino, disease, egg, exp_particles, gameoflife, gravity, gravity_3, grow, ice, kaleidoscope, lightning_rod, lights_new, logic_gates, magnets, mario, masters_logic, minesweeper, nim, pacman, paint, particles, peg_solitaire, ricochet_robots, sand, scotland_yard, set, snake, space_invaders, tictactoe, twiddle, waterplug, wind },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=claude-4-sonnet, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/resets_by_env_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=gemini-2.5-pro, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/resets_by_env_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=human, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/resets_by_env_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=o3, y=environment, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/resets_by_env_wide.csv};
    \legend{{claude-4-sonnet}, {gemini-2.5-pro}, {human}, {o3}}
  \end{axis}
\end{tikzpicture}


==> new_plots/resets_by_env_violin.tex <==
\tikzsetnextfilename{resets_by_env_violin}
\begin{tikzpicture}[baseline={(current bounding box.north)}]
      \pgfplotsset{width=1.28\linewidth, height=0.8\linewidth}
      \tikzpicturedependsonfile{new_plots/resets_by_env_violin.tex}
      \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
      \pgfplotsset{every axis y label/.append style={font=\scriptsize, at={(ticklabel* cs:0.5)}, anchor=south, yshift=9pt}}
      \violinsetoptions[
            averages,
            data points,
            scaled,
      ]{
            xmin=0,xmax=9.0,
            ymin=-1,ymax=7.1,
            ytick distance=2,
            % ggplot-like styling
            grid=none,
            axis background/.style={fill=PlotBackground},
            axis lines=left,
            axis line style={draw=none},
            tick style={draw=none},
            x axis line style={draw=none},
            axis y line*=left,
            y axis line style={draw=black, -, xshift=-3pt},
            ytick style={draw=black, xshift=-3pt},
            yticklabel style={xshift=-1pt},
            ytick pos=left,
            tick align=outside,
            major tick length=2pt,
            ylabel={Number of Resets},
      }
      \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\tiny, yshift=-5pt}}
      \violinplot[%
            color=PerfOThree,
            index={o3},
            label={o3},
            relative position=1,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
      \violinplot[%
            color=PerfClaude,
            index={claude-4-sonnet},
            label={claude-4-sonnet},
            relative position=2.5,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
      \violinplot[%
            color=PerfGemini,
            index={gemini-2.5-pro},
            label={gemini-2.5-pro},
            relative position=4,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
      \violinplot[%
            color=PerfGeminiFlash,
            index={gemini-2.5-flash},
            label={gemini-2.5-flash},
            relative position=5.5,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
      \violinplot[%
            color=PerfQwen,
            index={qwen3-235b-a22b-thinking-2507},
            label={qwen3-235b-a22b-thinking-2507},
            relative position=7,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
      \violinplot[%
            color=PerfHuman,
            index={human},
            label={human},
            relative position=8.5,
            col sep=comma,
            kernel=parabolic,
            bandwidth=0.35,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/resets_by_env_violin.csv}
\end{tikzpicture}


==> new_plots/score_by_env_violin.tex <==
% Do not externalize the next plot
\tikzset{external/export next=false}
\begin{tikzpicture}[baseline={(current axis.south)}]
      \pgfplotsset{width=.88\linewidth, height=7em, scale only axis=true}
      \tikzpicturedependsonfile{new_plots/score_by_env_violin.tex}
      \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
      \pgfplotsset{every axis y label/.append style={font=\scriptsize, at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt}}
      \violinsetoptions[
            averages,
            data points,
            scaled,
      ]{
            xmin=0,xmax=11,
            ymin=-0.1,ymax=1.1,
            ytick distance=1,
            % ggplot-like styling
            grid=none,
            axis background/.style={fill=PlotBackground},
            axis lines=left,
            axis line style={draw=none},
            tick style={draw=none},
            x axis line style={draw=none},
            axis y line*=left,
            y axis line style={draw=black, -, xshift=-3pt},
            ytick style={draw=black, xshift=-3pt},
            yticklabel style={xshift=-1pt},
            ytick pos=left,
            tick align=outside,
            major tick length=2pt,
            % width=\linewidth,
            ylabel={Score},
      }
      \pgfplotsset{every x tick label/.append style={rotate=20, anchor=east, font=\tiny, yshift=-5pt}}
      \violinplot[%
            color=PerfOThree,
            index={o3},
            label={o3},
            relative position=1,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfGeminiFlash,
            index={gemini-2.5-flash},
            label={gemini-2.5-flash},
            relative position=5.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfQwen,
            index={qwen3-235b-a22b-thinking-2507},
            label={qwen3-235b-a22b-thinking-2507},
            relative position=7,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfClaude,
            index={claude-4-sonnet},
            label={claude-4-sonnet},
            relative position=2.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfGemini,
            index={gemini-2.5-pro},
            label={gemini-2.5-pro},
            relative position=4,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfAutumnSim,
            index={oracle},
            label={Autumn-simulator agent},
            relative position=8.5,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
      \violinplot[%
            color=PerfHuman,
            index={human},
            label={human},
            relative position=10,
            col sep=comma,
            dataset size=1pt,
            dataset mark=*,
            dataset fill=black!50!white,
            dataset fill opacity=0.5,
            dataset opacity=0,
            average mark=o,
            average size=2pt,
            dataset jitter=0.001,
      ]{new_plots/data/score_by_env_violin.csv}
\end{tikzpicture}


==> new_plots/score_by_task_type.tex <==
% Auto-generated PGFPlots template — grouped vertical bars (ggplot-like)
% Ensure required packages when included standalone in lint/preview
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Data: new_plots/data/score_by_task_type_mean_wide.csv

\tikzset{external/export next=false}
\begingroup

% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\PerfTaskPlotWidth}{0.88\linewidth}
\newcommand{\PerfTaskPlotHeight}{7em}
% typography
\newcommand{\PerfTaskFont}{\scriptsize}
\newcommand{\PerfTaskXFont}{\scriptsize}
% bar geometry
\setlength{\PerfTaskBarWidth}{3.5pt}
\setlength{\PerfTaskBarSep}{4.5pt} % increase gap between adjacent bars
% margins
\newcommand{\PerfTaskEnlargeX}{0.35}
\newcommand{\PerfTaskEnlargeY}{0.04}

\newcommand{\fillopacity}{0.85}

\newcommand{\LegendClamp}[1]{\makebox[20em][l]{#1}}
% ---------------------------------

% color palette provided centrally in main.tex: PerfClaude, PerfGemini, PerfHuman, PerfOThree, PerfAutumnSim

% load combined mean+SEM table (wide)
\pgfplotstableread[col sep=comma]{new_plots/data/score_by_task_type.csv}{\perftablesrc}

\makebox[\linewidth][l]{\hspace*{5pt}%
\begin{tikzpicture}[baseline={(current axis.south)}]
      \begin{axis}[
                  % title={Mean Score by Task Type and Agent},
                  ylabel={Score},
                  tick label style={font=\PerfTaskFont},
                  xticklabel style={font=\PerfTaskXFont},
                  xtick=data,
                  % modern, ggplot-like styling
                  grid=none,
                  axis background/.style={fill=PlotBackground},
                  axis lines=left,
                  axis line style={draw=none},
                  x axis line style={draw=none},
                  axis y line*=left,
                  y axis line style={draw=plotAxis, -, line width=0.6pt, xshift=-3pt},
                  tick style={draw=none},
                  ytick style={draw=plotAxis, xshift=-3pt},
                  yticklabel style={xshift=-1pt},
                  ytick pos=left,
                  tick align=outside,
                  legend style={font=\PerfTaskFont, draw=none, fill=none, at={(0,1.05)}, anchor=south west, legend cell align=left},
                  legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);},
                  legend columns=5,
                  label style={font=\PerfTaskFont, text=plotAxis, at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt},
                  xlabel style={at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt},
                  title style={font=\PerfTaskFont},
                  scale only axis=true,
                  width=\PerfTaskPlotWidth,
                  height=\PerfTaskPlotHeight,
                  ymin=0,
                  ymax=1,
                  ytick distance=1,
                  unbounded coords=discard,
                  symbolic x coords={change_detection, masked_frame_prediction, planning},
                  xticklabels={CD, MFP, PL},
                  bar width=\PerfTaskBarWidth,
                  enlarge x limits=\PerfTaskEnlargeX,
                  enlarge y limits={upper, value=\PerfTaskEnlargeY},
            ]
            % grouped vertical bars per task type with error bars (SEM)

            \addplot+[ybar, bar shift=\dimexpr 3\PerfTaskBarSep\relax, draw=none, fill=PerfAutumnSim, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=3\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt}]
            table [x={task_type}, y={oracle}, y error=oracle_sem] {\perftablesrc};
            \addlegendentry{Autumn-simulator agent}

            \addplot+[ybar, bar shift=\dimexpr-1\PerfTaskBarSep\relax, draw=none, fill=PerfClaude, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=-1\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=-1\PerfTaskBarSep}]
            table [x={task_type}, y={claude-4-sonnet}, y error=claude-4-sonnet_sem] {\perftablesrc};
            \addlegendentry{claude-4-sonnet}

            \addplot+[ybar, bar shift=\dimexpr 0\PerfTaskBarSep\relax, draw=none, fill=PerfGemini, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=0pt},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=0pt}]
            table [x={task_type}, y={gemini-2.5-pro}, y error=gemini-2.5-pro_sem] {\perftablesrc};
            \addlegendentry{gemini-2.5-pro}

            \addplot+[ybar, bar shift=\dimexpr-2\PerfTaskBarSep\relax, draw=none, fill=PerfOThree, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=-2\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=-2\PerfTaskBarSep}]
            table [x={task_type}, y={o3}, y error=o3_sem] {\perftablesrc};
            \addlegendentry{o3}

            \addplot+[ybar, bar shift=\dimexpr 2\PerfTaskBarSep\relax, draw=none, fill=PerfQwen, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=2\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=2\PerfTaskBarSep}]
            table [x={task_type}, y={qwen3-235b-a22b-thinking-2507}, y error=qwen3-235b-a22b-thinking-2507_sem] {\perftablesrc};
            \addlegendentry{qwen3-235b-a22b-thinking-2507}

            \addplot+[ybar, bar shift=\dimexpr 4\PerfTaskBarSep\relax, draw=none, fill=PerfHuman, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=4\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=4\PerfTaskBarSep}]
            table [x={task_type}, y={human}, y error=human_sem] {\perftablesrc};
            \addlegendentry{human}

            \addplot+[ybar, bar shift=\dimexpr 1\PerfTaskBarSep\relax, draw=none, fill=PerfGeminiFlash, fill opacity=\fillopacity, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=plotAxis!70, line width=0.5pt, xshift=1\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=plotAxis!70, line width=0.5pt, mark size=1.5pt, xshift=1\PerfTaskBarSep}]
            table [x={task_type}, y={gemini-2.5-flash}, y error=gemini-2.5-flash_sem] {\perftablesrc};
            \addlegendentry{gemini-2.5-flash}
      \end{axis}
      % Invisible node to match the vertical depth of rotated labels in the first plot
      % This ensures the caption aligns with the other plots
      \node[font=\PerfTaskXFont, rotate=20, anchor=north east, opacity=0, yshift=3pt, xshift=-2pt] at (current axis.south east) {\phantom{qwen3-235b-a22b-thinking-2507}};
\end{tikzpicture}%
\hss}%
\rule{0pt}{1.2em}

\endgroup


==> new_plots/std_coeffs.tex <==
% Auto-generated PGFPlots template — grouped horizontal bars
% Data: /Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/std_coeffs_wide.csv
\begin{tikzpicture}
  \begin{axis}[
    title={Standardized Coefficients},
    xlabel={beta},
    yticklabel style={font=\small},
    xmajorgrids,
    legend style={font=\small},
    legend pos=south east,
    width=\linewidth,
    height=0.35*\paperheight,
    xmin=0,
    symbolic y coords={ grid_size, num_fn_defns, num_latent_vars, num_obj_defn, num_on_clauses, num_unique_colors, program_length },
    y dir=reverse,
  ]
    \addplot+[xbar, fill=blue!35] table [x=claude-4-sonnet, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/std_coeffs_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=gemini-2.5-pro, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/std_coeffs_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=human, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/std_coeffs_wide.csv};
\addplot+[xbar, fill=blue!35] table [x=o3, y=feature, col sep=comma] {/Users/camyang/basis/AutumnBenchmarkPaper/new_plots/data/std_coeffs_wide.csv};
    \legend{{claude-4-sonnet}, {gemini-2.5-pro}, {human}, {o3}}
  \end{axis}
\end{tikzpicture}


==> new_plots/stoch_vs_det.tex <==
% Auto-generated PGFPlots template — grouped vertical bars (ggplot-like)
% Ensure required packages when included standalone in lint/preview
\makeatletter
\@ifundefined{pgfplotsversion}{\RequirePackage{pgfplots}}{}
\@ifundefined{pgfplotstableread}{\RequirePackage{pgfplotstable}}{}
\makeatother
% Data: new_plots/data/score_by_task_type_mean_wide.csv
\tikzset{external/export next=false}

\begingroup
% ------- configurable knobs -------
% overall size (avoid digits in macro names)
\newcommand{\PerfTaskPlotWidth}{.88\linewidth}
\newcommand{\PerfTaskPlotHeight}{7em}
% typography
\newcommand{\PerfTaskFont}{\scriptsize}
\newcommand{\PerfTaskXFont}{\tiny}
% bar geometry
\setlength{\PerfTaskBarWidth}{4pt}
\setlength{\PerfTaskBarSep}{4.4pt} % adjacent bars touch
% margins
\newcommand{\PerfTaskEnlargeX}{0.08}
\newcommand{\PerfTaskEnlargeY}{0.04}
% ---------------------------------

% color palette provided centrally in main.tex: PerfClaude, PerfGemini, PerfHuman, PerfOThree, PerfAutumnSim

% load combined mean+SEM table (wide)
\pgfplotstableread[col sep=comma]{new_plots/data/stoch_vs_det.csv}{\perftablesrc}
\begin{tikzpicture}[baseline={(current axis.south)}]
      \begin{axis}[
                  % title={Mean Score by Task Type and Agent},
                  ylabel={Score},
                  tick label style={font=\PerfTaskFont},
                  xticklabel style={font=\PerfTaskXFont, rotate=20, anchor=east, yshift=0pt},
                  xtick=data,
                  % modern, ggplot-like styling
                  grid=none,
                  axis background/.style={fill=PlotBackground},
                  axis lines=left,
                  axis line style={draw=none},
                  x axis line style={draw=none},
                  axis y line*=left,
                  y axis line style={draw=black, -, xshift=-3pt},
                  tick style={draw=none},
                  ytick style={draw=black, xshift=-3pt},
                  yticklabel style={xshift=-1pt},
                  ytick pos=left,
                  tick align=outside,
                  legend style={font=\PerfTaskFont, draw=none, fill=none, at={(0.5,1.05)}, anchor=south},
                  legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);},
                  legend columns=2,
                  label style={font=\PerfTaskFont, at={(ticklabel* cs:0.5)}, anchor=south, yshift=5pt},
                  title style={font=\PerfTaskFont},
                  scale only axis=true,
                  width=\PerfTaskPlotWidth,
                  height=\PerfTaskPlotHeight,
                  ymin=0,
                  ymax=1,
                  ytick distance=1,
                  unbounded coords=discard,
                  symbolic x coords={o3, claude-4-sonnet, gemini-2.5-pro, gemini-2.5-flash, qwen3-235b-a22b-thinking-2507, oracle, human},
                  bar width=\PerfTaskBarWidth,
                  enlarge x limits=\PerfTaskEnlargeX,
                  enlarge y limits={upper, value=\PerfTaskEnlargeY},
            ]
            % oracle,0.5079346677377056,0.06779241266425819,0.40797147693105873,0.05668887521141108

            % grouped vertical bars per task type with error bars (SEM)
            \addplot+[ybar, bar shift=\dimexpr-0.5\PerfTaskBarSep\relax, draw=none, fill=PerfDeterministic, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=-0.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=-0.5\PerfTaskBarSep}]
            table [x={source}, y={deterministic}, y error=deterministic_sem,
                        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            \addplot+[ybar, bar shift=\dimexpr+0.5\PerfTaskBarSep\relax, draw=none, fill=PerfStochastic, mark=none,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={draw=black!40, line width=0.5pt, xshift=0.5\PerfTaskBarSep},
                  error mark=|,
                  error mark options={draw=black!40, line width=0.5pt, mark size=1.5pt, xshift=0.5\PerfTaskBarSep}]
            table [x={source}, y={stochastic}, y error=stochastic_sem,
                        row predicate/.code={\edef\tempa{\thisrow{source}}\edef\tempb{oracle}\ifx\tempa\tempb\pgfplotstablerowfalse\fi}] {\perftablesrc};
            % legend with color patches (not lines)
            % legend using solid color patches (not dashed lines)
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfDeterministic}}\addlegendentry{deterministic}
            \addlegendimage{ybar,ybar legend, draw=none, fill={PerfStochastic}}\addlegendentry{stochastic}
      \end{axis}
\end{tikzpicture}
\endgroup


==> new_plots/violin_four_up.tex <==
\tikzsetnextfilename{violin_four_up}
\begin{tikzpicture}[baseline=(current bounding box.south)]
  % Defaults shared by all four panels
  \pgfplotsset{
    every y tick label/.append style={font=\scriptsize},
    every x tick label/.append style={rotate=20, anchor=east, font=\scriptsize}
  }
  % options for the violin macro (keep your own if you have a package style)
  \violinsetoptions[averages, data points, scaled]{}

  \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=10mm},
      width=0.24\linewidth, height=0.24\linewidth,
      scale only axis,                     % identical interior axis sizes
      xmin=0, xmax=6.5,
      grid=none,
      axis background/.style={fill=PlotBackground},
      axis lines=left,
      axis line style={draw=none},
      tick style={draw=none},
      x axis line style={draw=none},
      ytick pos=left,
      tick align=outside,
    ]

    % ===== (a) Score =====
    \nextgroupplot[
      ymin=-0.1, ymax=1.1, ytick distance=1,
      axis y line*=left,
      y axis line style={draw=black, -, xshift=-3pt},
      ytick style={draw=black, xshift=-3pt},
      yticklabel style={xshift=-3pt},
      trim axis left
    ]
    \violinplot[color=PerfOThree, index={o3}, label={o3}, relative position=1,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/score_by_env_violin.csv}
    \violinplot[color=PerfClaude, index={claude-4-sonnet}, label={claude-4-sonnet}, relative position=2.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/score_by_env_violin.csv}
    \violinplot[color=PerfGemini, index={gemini-2.5-pro}, label={gemini-2.5-pro}, relative position=4,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/score_by_env_violin.csv}
    \violinplot[color=PerfHuman, index={human}, label={human}, relative position=5.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/score_by_env_violin.csv}
    \node[anchor=north] at (axis description cs:0.5,-0.18) {(a) Score};

    % ===== (b) AUC =====
    \nextgroupplot[
      ymin=-0.1, ymax=1.1, ytick distance=1,
      axis y line*=none,
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabels={}
    ]
    \violinplot[color=PerfOThree, index={o3}, label={o3}, relative position=1,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfClaude, index={claude-4-sonnet}, label={claude-4-sonnet}, relative position=2.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfGemini, index={gemini-2.5-pro}, label={gemini-2.5-pro}, relative position=4,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfHuman, index={human}, label={human}, relative position=5.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/auc_full_perplexity_norm_over_envs_violin.csv}
    \node[anchor=north] at (axis description cs:0.5,-0.18) {(b) AUC};

    % ===== (c) Final perplexity =====
    \nextgroupplot[
      ymin=-0.1, ymax=1.1, ytick distance=1,
      axis y line*=none,
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabels={}
    ]
    \violinplot[color=PerfOThree, index={o3}, label={o3}, relative position=1,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfClaude, index={claude-4-sonnet}, label={claude-4-sonnet}, relative position=2.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfGemini, index={gemini-2.5-pro}, label={gemini-2.5-pro}, relative position=4,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
    \violinplot[color=PerfHuman, index={human}, label={human}, relative position=5.5,
      col sep=comma, dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/final_full_perplexity_norm_over_envs_violin.csv}
    \node[anchor=north] at (axis description cs:0.5,-0.18) {(c) Final perplexity};

    % ===== (d) Resets =====
    \nextgroupplot[
      ymin=-1, ymax=7.1, ytick distance=2,
      axis y line*=left,
      y axis line style={draw=black, -, xshift=-3pt},
      ytick style={draw=black, xshift=-3pt},
      yticklabel style={xshift=-3pt},
      trim axis right
    ]
    \violinplot[color=PerfOThree, index={o3}, label={o3}, relative position=1,
      col sep=comma, kernel=parabolic, bandwidth=0.35,
      dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/resets_by_env_violin.csv}
    \violinplot[color=PerfClaude, index={claude-4-sonnet}, label={claude-4-sonnet}, relative position=2.5,
      col sep=comma, kernel=parabolic, bandwidth=0.35,
      dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1,
    ]{new_plots/data/resets_by_env_violin.csv}
    \violinplot[color=PerfGemini, index={gemini-2.5-pro}, label={gemini-2.5-pro}, relative position=4,
      col sep=comma, kernel=parabolic, bandwidth=0.35,
      dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001, samples=1
    ]{new_plots/data/resets_by_env_violin.csv}
    \violinplot[color=PerfHuman, index={human}, label={human}, relative position=5.5,
      col sep=comma, kernel=parabolic, bandwidth=0.35,
      dataset size=1pt, dataset mark=*,
      dataset fill=black!50!white, dataset fill opacity=0.5,
      dataset opacity=0, average mark=o, average size=2pt, dataset jitter=0.001,samples=1
    ]{new_plots/data/resets_by_env_violin.csv}
    \node[anchor=north] at (axis description cs:0.5,-0.18) {(d) Resets};

  \end{groupplot}
\end{tikzpicture}
